Damping Wind Farm Resonances with Current Based Model Predictive Pulse Pattern Control

It is well-established that a proportional current control gain emulates a resistor in the converter output impedance. Even though this resistance can provide additional damping to grid resonances, its effect for traditional linear current controllers is known to be rather limited. Moreover, for medium-voltage systems, high switching frequencies are not an option due to the high switching losses. To meet the harmonic standards, it is expedient to use optimized pulse patterns. This further exacerbates the problems with the resistance of classical controllers, since an additional filtering would be required so that the current controller acts only on the fundamental component (and not on the ripple component). Such a design limits the damping effect not only in its amplitude but also in the frequency range where it is active. This paper shows that a high-bandwidth current-based model predictive pulse pattern controller can alleviate these limitations. The pulse pattern control approach can achieve a high gain even at low switching frequencies, while controlling directly the instantaneous currents (i.e., the fundamental component and the ripple together). With a fast implementation cycle, the frequency range where this damping effect is active can be further extended. Numerical studies showcase these benefits for a multi-phase medium-voltage wind power conversion system.

==> figures/double-converter.tex <==
\begin{tikzpicture}[scale=2.54]%
% dpic version 2021.04.10 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpicdraw (0.383333,-0.365278) rectangle (0.758333,0.384722)\dpicstop
\dpicdraw[line width=1bp,draw=gray](0.395833,-0.377778)
 --(0.770833,-0.377778)
 --(0.770833,0.372222)\dpicstop
\dpicdraw (0.383333,-0.365278)
 --(0.758333,0.384722)\dpicstop
\draw (0.495833,0.159722) node{$\dc$};
\draw (0.645833,-0.140278) node{$\ac$};
\dpicdraw (0.083333,0.309722)
 --(0.083333,0.184722)\dpicstop
\dpicdraw (0,0.184722)
 --(0.166667,0.184722)\dpicstop
\dpicdraw (0,0.134722)
 --(0.166667,0.134722)\dpicstop
\dpicdraw (0.083333,0.134722)
 --(0.083333,0.009722)\dpicstop
\dpicdraw[fill=black](0.083333,0.009722) circle (0.007874in)\dpicstop
\dpicdraw (0.083333,0.009722)
 --(0.083333,-0.115278)\dpicstop
\dpicdraw (0,-0.115278)
 --(0.166667,-0.115278)\dpicstop
\dpicdraw (0,-0.165278)
 --(0.166667,-0.165278)\dpicstop
\dpicdraw (0.083333,-0.165278)
 --(0.083333,-0.290278)\dpicstop
\dpicdraw (0.083333,0.309722)
 --(0.383333,0.309722)\dpicstop
\dpicdraw (0.083333,-0.290278)
 --(0.383333,-0.290278)\dpicstop
\dpicdraw (0.083333,0.009722)
 --(0.383333,0.009722)\dpicstop
\dpicdraw (0.758333,0.309722)
 --(0.9166,0.309722)\dpicstop
\dpicdraw[line width=0.4bp](0.9166,0.309722) circle (0.00109in)\dpicstop
\dpicdraw (0.9166,0.309722)
 ..controls (0.89908,0.347294) and (0.932264,0.388641)
 ..(0.972737,0.379668)
 ..controls (1.01321,0.370695) and (1.025812,0.319198)
 ..(0.994055,0.292551)\dpicstop
\dpicdraw[line width=0.4bp](0.994055,0.292551) circle (0.00109in)\dpicstop
\dpicdraw (0.994055,0.292551)
 ..controls (0.958295,0.322557) and (0.979513,0.380853)
 ..(1.026194,0.380853)
 ..controls (1.072874,0.380853) and (1.094093,0.322557)
 ..(1.058333,0.292551)\dpicstop
\dpicdraw[line width=0.4bp](1.058333,0.292551) circle (0.00109in)\dpicstop
\dpicdraw (1.058333,0.292551)
 ..controls (1.022574,0.322557) and (1.043792,0.380853)
 ..(1.090473,0.380853)
 ..controls (1.137153,0.380853) and (1.158371,0.322557)
 ..(1.122612,0.292551)\dpicstop
\dpicdraw[line width=0.4bp](1.122612,0.292551) circle (0.00109in)\dpicstop
\dpicdraw (1.122612,0.292551)
 ..controls (1.090855,0.319198) and (1.103456,0.370695)
 ..(1.143929,0.379668)
 ..controls (1.184403,0.388641) and (1.217587,0.347294)
 ..(1.200067,0.309722)\dpicstop
\dpicdraw[line width=0.4bp](1.200067,0.309722) circle (0.00109in)\dpicstop
\dpicdraw (1.200067,0.309722)
 --(1.358333,0.309722)\dpicstop
\dpicdraw (0.758333,0.009722)
 --(0.9166,0.009722)\dpicstop
\dpicdraw[line width=0.4bp](0.9166,0.009722) circle (0.00109in)\dpicstop
\dpicdraw (0.9166,0.009722)
 ..controls (0.89908,0.047294) and (0.932264,0.088641)
 ..(0.972737,0.079668)
 ..controls (1.01321,0.070695) and (1.025812,0.019198)
 ..(0.994055,-0.007449)\dpicstop
\dpicdraw[line width=0.4bp](0.994055,-0.007449) circle (0.00109in)\dpicstop
\dpicdraw (0.994055,-0.007449)
 ..controls (0.958295,0.022557) and (0.979513,0.080853)
 ..(1.026194,0.080853)
 ..controls (1.072874,0.080853) and (1.094093,0.022557)
 ..(1.058333,-0.007449)\dpicstop
\dpicdraw[line width=0.4bp](1.058333,-0.007449) circle (0.00109in)\dpicstop
\dpicdraw (1.058333,-0.007449)
 ..controls (1.022574,0.022557) and (1.043792,0.080853)
 ..(1.090473,0.080853)
 ..controls (1.137153,0.080853) and (1.158371,0.022557)
 ..(1.122612,-0.007449)\dpicstop
\dpicdraw[line width=0.4bp](1.122612,-0.007449) circle (0.00109in)\dpicstop
\dpicdraw (1.122612,-0.007449)
 ..controls (1.090855,0.019198) and (1.103456,0.070695)
 ..(1.143929,0.079668)
 ..controls (1.184403,0.088641) and (1.217587,0.047294)
 ..(1.200067,0.009722)\dpicstop
\dpicdraw[line width=0.4bp](1.200067,0.009722) circle (0.00109in)\dpicstop
\dpicdraw (1.200067,0.009722)
 --(1.358333,0.009722)\dpicstop
\dpicdraw[fill=black](1.358333,0.009722) circle (0.007874in)\dpicstop
\dpicdraw (0.758333,-0.290278)
 --(0.9166,-0.290278)\dpicstop
\dpicdraw[line width=0.4bp](0.9166,-0.290278) circle (0.00109in)\dpicstop
\dpicdraw (0.9166,-0.290278)
 ..controls (0.89908,-0.252706) and (0.932264,-0.211359)
 ..(0.972737,-0.220332)
 ..controls (1.01321,-0.229305) and (1.025812,-0.280802)
 ..(0.994055,-0.307449)\dpicstop
\dpicdraw[line width=0.4bp](0.994055,-0.307449) circle (0.00109in)\dpicstop
\dpicdraw (0.994055,-0.307449)
 ..controls (0.958295,-0.277443) and (0.979513,-0.219147)
 ..(1.026194,-0.219147)
 ..controls (1.072874,-0.219147) and (1.094093,-0.277443)
 ..(1.058333,-0.307449)\dpicstop
\dpicdraw[line width=0.4bp](1.058333,-0.307449) circle (0.00109in)\dpicstop
\dpicdraw (1.058333,-0.307449)
 ..controls (1.022574,-0.277443) and (1.043792,-0.219147)
 ..(1.090473,-0.219147)
 ..controls (1.137153,-0.219147) and (1.158371,-0.277443)
 ..(1.122612,-0.307449)\dpicstop
\dpicdraw[line width=0.4bp](1.122612,-0.307449) circle (0.00109in)\dpicstop
\dpicdraw (1.122612,-0.307449)
 ..controls (1.090855,-0.280802) and (1.103456,-0.229305)
 ..(1.143929,-0.220332)
 ..controls (1.184403,-0.211359) and (1.217587,-0.252706)
 ..(1.200067,-0.290278)\dpicstop
\dpicdraw[line width=0.4bp](1.200067,-0.290278) circle (0.00109in)\dpicstop
\dpicdraw (1.200067,-0.290278)
 --(1.358333,-0.290278)\dpicstop
\dpicdraw (1.358333,0.309722)
 --(1.358333,-0.290278)\dpicstop
\dpicdraw (0.383333,-1.265278) rectangle (0.758333,-0.515278)\dpicstop
\dpicdraw[line width=1bp,draw=gray](0.395833,-1.277778)
 --(0.770833,-1.277778)
 --(0.770833,-0.527778)\dpicstop
\dpicdraw (0.383333,-1.265278)
 --(0.758333,-0.515278)\dpicstop
\draw (0.495833,-0.740278) node{$\dc$};
\draw (0.645833,-1.040278) node{$\ac$};
\dpicdraw (0.083333,-0.590278)
 --(0.083333,-0.715278)\dpicstop
\dpicdraw (0,-0.715278)
 --(0.166667,-0.715278)\dpicstop
\dpicdraw (0,-0.765278)
 --(0.166667,-0.765278)\dpicstop
\dpicdraw (0.083333,-0.765278)
 --(0.083333,-0.890278)\dpicstop
\dpicdraw[fill=black](0.083333,-0.890278) circle (0.007874in)\dpicstop
\dpicdraw (0.083333,-0.890278)
 --(0.083333,-1.015278)\dpicstop
\dpicdraw (0,-1.015278)
 --(0.166667,-1.015278)\dpicstop
\dpicdraw (0,-1.065278)
 --(0.166667,-1.065278)\dpicstop
\dpicdraw (0.083333,-1.065278)
 --(0.083333,-1.190278)\dpicstop
\dpicdraw (0.083333,-0.590278)
 --(0.383333,-0.590278)\dpicstop
\dpicdraw (0.083333,-1.190278)
 --(0.383333,-1.190278)\dpicstop
\dpicdraw (0.083333,-0.890278)
 --(0.383333,-0.890278)\dpicstop
\dpicdraw (1.358333,-0.590278)
 --(1.358333,-0.748544)\dpicstop
\dpicdraw[line width=0.4bp](1.358333,-0.748544) circle (0.00109in)\dpicstop
\dpicdraw (1.358333,-0.748544)
 ..controls (1.395905,-0.731024) and (1.437252,-0.764208)
 ..(1.428279,-0.804682)
 ..controls (1.419306,-0.845155) and (1.367809,-0.857756)
 ..(1.341162,-0.825999)\dpicstop
\dpicdraw[line width=0.4bp](1.341162,-0.825999) circle (0.00109in)\dpicstop
\dpicdraw (1.341162,-0.825999)
 ..controls (1.371168,-0.79024) and (1.429464,-0.811458)
 ..(1.429464,-0.858138)
 ..controls (1.429464,-0.904819) and (1.371168,-0.926037)
 ..(1.341162,-0.890278)\dpicstop
\dpicdraw[line width=0.4bp](1.341162,-0.890278) circle (0.00109in)\dpicstop
\dpicdraw (1.341162,-0.890278)
 ..controls (1.371168,-0.854518) and (1.429464,-0.875737)
 ..(1.429464,-0.922417)
 ..controls (1.429464,-0.969098) and (1.371168,-0.990316)
 ..(1.341162,-0.954557)\dpicstop
\dpicdraw[line width=0.4bp](1.341162,-0.954557) circle (0.00109in)\dpicstop
\dpicdraw (1.341162,-0.954557)
 ..controls (1.367809,-0.922799) and (1.419306,-0.935401)
 ..(1.428279,-0.975874)
 ..controls (1.437252,-1.016347) and (1.395905,-1.049531)
 ..(1.358333,-1.032011)\dpicstop
\dpicdraw[line width=0.4bp](1.358333,-1.032011) circle (0.00109in)\dpicstop
\dpicdraw (1.358333,-1.032011)
 --(1.358333,-1.190278)\dpicstop
\dpicdraw[fill=black](1.358333,-1.190278) circle (0.007874in)\dpicstop
\dpicdraw (1.358333,-1.190278)
 --(1.221271,-1.111145)\dpicstop
\dpicdraw[line width=0.4bp](1.221271,-1.111145) circle (0.00109in)\dpicstop
\dpicdraw (1.221271,-1.111145)
 ..controls (1.217657,-1.152443) and (1.168246,-1.171658)
 ..(1.137681,-1.143651)
 ..controls (1.107117,-1.115643) and (1.121952,-1.064745)
 ..(1.162778,-1.057546)\dpicstop
\dpicdraw[line width=0.4bp](1.162778,-1.057546) circle (0.00109in)\dpicstop
\dpicdraw (1.162778,-1.057546)
 ..controls (1.178744,-1.101412) and (1.13122,-1.141289)
 ..(1.090794,-1.117949)
 ..controls (1.050367,-1.094608) and (1.06114,-1.033513)
 ..(1.107111,-1.025407)\dpicstop
\dpicdraw[line width=0.4bp](1.107111,-1.025407) circle (0.00109in)\dpicstop
\dpicdraw (1.107111,-1.025407)
 ..controls (1.123077,-1.069272) and (1.075553,-1.10915)
 ..(1.035127,-1.085809)
 ..controls (0.9947,-1.062469) and (1.005473,-1.001374)
 ..(1.051444,-0.993268)\dpicstop
\dpicdraw[line width=0.4bp](1.051444,-0.993268) circle (0.00109in)\dpicstop
\dpicdraw (1.051444,-0.993268)
 ..controls (1.065623,-1.032224) and (1.028962,-1.070521)
 ..(0.989424,-1.058054)
 ..controls (0.949887,-1.045588) and (0.941822,-0.993189)
 ..(0.975781,-0.969411)\dpicstop
\dpicdraw[line width=0.4bp](0.975781,-0.969411) circle (0.00109in)\dpicstop
\dpicdraw (0.975781,-0.969411)
 --(0.838718,-0.890278)\dpicstop
\dpicdraw[fill=black](0.838718,-0.890278) circle (0.007874in)\dpicstop
\dpicdraw (0.838718,-0.890278)
 --(0.975781,-0.811145)\dpicstop
\dpicdraw[line width=0.4bp](0.975781,-0.811145) circle (0.00109in)\dpicstop
\dpicdraw (0.975781,-0.811145)
 ..controls (0.941822,-0.787366) and (0.949887,-0.734967)
 ..(0.989424,-0.722501)
 ..controls (1.028962,-0.710035) and (1.065623,-0.748332)
 ..(1.051444,-0.787288)\dpicstop
\dpicdraw[line width=0.4bp](1.051444,-0.787288) circle (0.00109in)\dpicstop
\dpicdraw (1.051444,-0.787288)
 ..controls (1.005473,-0.779182) and (0.9947,-0.718087)
 ..(1.035127,-0.694746)
 ..controls (1.075553,-0.671406) and (1.123077,-0.711283)
 ..(1.107111,-0.755149)\dpicstop
\dpicdraw[line width=0.4bp](1.107111,-0.755149) circle (0.00109in)\dpicstop
\dpicdraw (1.107111,-0.755149)
 ..controls (1.06114,-0.747043) and (1.050367,-0.685947)
 ..(1.090794,-0.662607)
 ..controls (1.13122,-0.639267) and (1.178744,-0.679144)
 ..(1.162778,-0.723009)\dpicstop
\dpicdraw[line width=0.4bp](1.162778,-0.723009) circle (0.00109in)\dpicstop
\dpicdraw (1.162778,-0.723009)
 ..controls (1.121952,-0.71581) and (1.107117,-0.664912)
 ..(1.137681,-0.636905)
 ..controls (1.168246,-0.608898) and (1.217657,-0.628113)
 ..(1.221271,-0.669411)\dpicstop
\dpicdraw[line width=0.4bp](1.221271,-0.669411) circle (0.00109in)\dpicstop
\dpicdraw (1.221271,-0.669411)
 --(1.358333,-0.590278)\dpicstop
\dpicdraw[fill=black](1.358333,-0.590278) circle (0.007874in)\dpicstop
\dpicdraw (0.758333,-0.590278)
 --(1.358333,-0.590278)\dpicstop
\dpicdraw (0.758333,-0.890278)
 --(0.838718,-0.890278)\dpicstop
\dpicdraw (0.758333,-1.190278)
 --(1.358333,-1.190278)\dpicstop
\dpicdraw (1.583333,-0.815278)
 --(1.583333,-0.065278)\dpicstop
\dpicdraw (1.583333,-0.065278)
 --(1.7416,-0.065278)\dpicstop
\dpicdraw[line width=0.4bp](1.7416,-0.065278) circle (0.00109in)\dpicstop
\dpicdraw (1.7416,-0.065278)
 ..controls (1.72408,-0.027706) and (1.757264,0.013641)
 ..(1.797737,0.004668)
 ..controls (1.83821,-0.004305) and (1.850812,-0.055802)
 ..(1.819055,-0.082449)\dpicstop
\dpicdraw[line width=0.4bp](1.819055,-0.082449) circle (0.00109in)\dpicstop
\dpicdraw (1.819055,-0.082449)
 ..controls (1.783295,-0.052443) and (1.804513,0.005853)
 ..(1.851194,0.005853)
 ..controls (1.897874,0.005853) and (1.919093,-0.052443)
 ..(1.883333,-0.082449)\dpicstop
\dpicdraw[line width=0.4bp](1.883333,-0.082449) circle (0.00109in)\dpicstop
\dpicdraw (1.883333,-0.082449)
 ..controls (1.847574,-0.052443) and (1.868792,0.005853)
 ..(1.915473,0.005853)
 ..controls (1.962153,0.005853) and (1.983371,-0.052443)
 ..(1.947612,-0.082449)\dpicstop
\dpicdraw[line width=0.4bp](1.947612,-0.082449) circle (0.00109in)\dpicstop
\dpicdraw (1.947612,-0.082449)
 ..controls (1.915855,-0.055802) and (1.928456,-0.004305)
 ..(1.968929,0.004668)
 ..controls (2.009403,0.013641) and (2.042587,-0.027706)
 ..(2.025067,-0.065278)\dpicstop
\dpicdraw[line width=0.4bp](2.025067,-0.065278) circle (0.00109in)\dpicstop
\dpicdraw (2.025067,-0.065278)
 --(2.183333,-0.065278)\dpicstop
\dpicdraw (1.583333,-0.440278)
 --(1.7416,-0.440278)\dpicstop
\dpicdraw[line width=0.4bp](1.7416,-0.440278) circle (0.00109in)\dpicstop
\dpicdraw (1.7416,-0.440278)
 ..controls (1.72408,-0.402706) and (1.757264,-0.361359)
 ..(1.797737,-0.370332)
 ..controls (1.83821,-0.379305) and (1.850812,-0.430802)
 ..(1.819055,-0.457449)\dpicstop
\dpicdraw[line width=0.4bp](1.819055,-0.457449) circle (0.00109in)\dpicstop
\dpicdraw (1.819055,-0.457449)
 ..controls (1.783295,-0.427443) and (1.804513,-0.369147)
 ..(1.851194,-0.369147)
 ..controls (1.897874,-0.369147) and (1.919093,-0.427443)
 ..(1.883333,-0.457449)\dpicstop
\dpicdraw[line width=0.4bp](1.883333,-0.457449) circle (0.00109in)\dpicstop
\dpicdraw (1.883333,-0.457449)
 ..controls (1.847574,-0.427443) and (1.868792,-0.369147)
 ..(1.915473,-0.369147)
 ..controls (1.962153,-0.369147) and (1.983371,-0.427443)
 ..(1.947612,-0.457449)\dpicstop
\dpicdraw[line width=0.4bp](1.947612,-0.457449) circle (0.00109in)\dpicstop
\dpicdraw (1.947612,-0.457449)
 ..controls (1.915855,-0.430802) and (1.928456,-0.379305)
 ..(1.968929,-0.370332)
 ..controls (2.009403,-0.361359) and (2.042587,-0.402706)
 ..(2.025067,-0.440278)\dpicstop
\dpicdraw[line width=0.4bp](2.025067,-0.440278) circle (0.00109in)\dpicstop
\dpicdraw (2.025067,-0.440278)
 --(2.183333,-0.440278)\dpicstop
\dpicdraw[fill=black](1.583333,-0.440278) circle (0.007874in)\dpicstop
\dpicdraw (1.583333,-0.815278)
 --(1.7416,-0.815278)\dpicstop
\dpicdraw[line width=0.4bp](1.7416,-0.815278) circle (0.00109in)\dpicstop
\dpicdraw (1.7416,-0.815278)
 ..controls (1.72408,-0.777706) and (1.757264,-0.736359)
 ..(1.797737,-0.745332)
 ..controls (1.83821,-0.754305) and (1.850812,-0.805802)
 ..(1.819055,-0.832449)\dpicstop
\dpicdraw[line width=0.4bp](1.819055,-0.832449) circle (0.00109in)\dpicstop
\dpicdraw (1.819055,-0.832449)
 ..controls (1.783295,-0.802443) and (1.804513,-0.744147)
 ..(1.851194,-0.744147)
 ..controls (1.897874,-0.744147) and (1.919093,-0.802443)
 ..(1.883333,-0.832449)\dpicstop
\dpicdraw[line width=0.4bp](1.883333,-0.832449) circle (0.00109in)\dpicstop
\dpicdraw (1.883333,-0.832449)
 ..controls (1.847574,-0.802443) and (1.868792,-0.744147)
 ..(1.915473,-0.744147)
 ..controls (1.962153,-0.744147) and (1.983371,-0.802443)
 ..(1.947612,-0.832449)\dpicstop
\dpicdraw[line width=0.4bp](1.947612,-0.832449) circle (0.00109in)\dpicstop
\dpicdraw (1.947612,-0.832449)
 ..controls (1.915855,-0.805802) and (1.928456,-0.754305)
 ..(1.968929,-0.745332)
 ..controls (2.009403,-0.736359) and (2.042587,-0.777706)
 ..(2.025067,-0.815278)\dpicstop
\dpicdraw[line width=0.4bp](2.025067,-0.815278) circle (0.00109in)\dpicstop
\dpicdraw (2.025067,-0.815278)
 --(2.183333,-0.815278)\dpicstop
\definecolor{lcspec}{rgb}{0.70000,0.70000,0.70000}%
\color[rgb]{0.70000,0.70000,0.70000}%
\global\let\dpiclidraw=\dpicdraw\global\let\dpicfidraw=\filldraw
\global\def\dpicdraw{\dpiclidraw[color=lcspec]}
\global\def\filldraw{\dpicfidraw[color=lcspec]}
\dpicdraw (2.183333,-0.065278)
 --(2.283333,-0.065278)\dpicstop
\dpicdraw[line width=0.4bp](2.283333,-0.065278) circle (0.00109in)\dpicstop
\dpicdraw (2.283333,-0.065278)
 ..controls (2.283333,-0.030903) and (2.297958,-0.002778)
 ..(2.315833,-0.002778)
 ..controls (2.333708,-0.002778) and (2.348333,-0.022465)
 ..(2.348333,-0.046528)
 ..controls (2.348333,-0.07059) and (2.341583,-0.090278)
 ..(2.333333,-0.090278)
 ..controls (2.325083,-0.090278) and (2.318333,-0.07059)
 ..(2.318333,-0.046528)
 ..controls (2.318333,-0.022465) and (2.336333,-0.002778)
 ..(2.358333,-0.002778)
 ..controls (2.380333,-0.002778) and (2.398333,-0.022465)
 ..(2.398333,-0.046528)
 ..controls (2.398333,-0.07059) and (2.391583,-0.090278)
 ..(2.383333,-0.090278)
 ..controls (2.375083,-0.090278) and (2.368333,-0.07059)
 ..(2.368333,-0.046528)
 ..controls (2.368333,-0.022465) and (2.386333,-0.002778)
 ..(2.408333,-0.002778)
 ..controls (2.430333,-0.002778) and (2.448333,-0.022465)
 ..(2.448333,-0.046528)
 ..controls (2.448333,-0.07059) and (2.441583,-0.090278)
 ..(2.433333,-0.090278)
 ..controls (2.425083,-0.090278) and (2.418333,-0.07059)
 ..(2.418333,-0.046528)
 ..controls (2.418333,-0.022465) and (2.436333,-0.002778)
 ..(2.458333,-0.002778)
 ..controls (2.480333,-0.002778) and (2.498333,-0.022465)
 ..(2.498333,-0.046528)
 ..controls (2.498333,-0.07059) and (2.491583,-0.090278)
 ..(2.483333,-0.090278)
 ..controls (2.475083,-0.090278) and (2.468333,-0.07059)
 ..(2.468333,-0.046528)
 ..controls (2.468333,-0.022465) and (2.482958,-0.002778)
 ..(2.500833,-0.002778)
 ..controls (2.518708,-0.002778) and (2.533333,-0.030903)
 ..(2.533333,-0.065278)\dpicstop
\dpicdraw[line width=0.4bp](2.533333,-0.065278) circle (0.00109in)\dpicstop
\dpicdraw (2.533333,-0.065278)
 --(2.633333,-0.065278)\dpicstop
\draw (2.408333,-0.002778) node[above=-2bp]{$ L_g$};
\dpicdraw (2.633333,-0.065278)
 --(2.733333,-0.065278)
 --(2.754167,-0.023611)
 --(2.795833,-0.106944)
 --(2.8375,-0.023611)
 --(2.879167,-0.106944)
 --(2.920833,-0.023611)
 --(2.9625,-0.106944)
 --(2.983333,-0.065278)
 --(3.083333,-0.065278)\dpicstop
\draw (2.858333,-0.023611) node[above=-2bp]{$ R_g$};
\dpicdraw (3.083333,-0.065278)
 --(3.208333,-0.065278)\dpicstop
\dpicdraw (3.308333,-0.065278) circle (0.03937in)\dpicstop
\dpicdraw (3.308333,-0.065278)
 ..controls (3.308333,-0.042266) and (3.289679,-0.023611)
 ..(3.266667,-0.023611)
 ..controls (3.243655,-0.023611) and (3.225,-0.042266)
 ..(3.225,-0.065278)\dpicstop
\dpicdraw (3.308333,-0.065278)
 ..controls (3.308333,-0.08829) and (3.326988,-0.106944)
 ..(3.35,-0.106944)
 ..controls (3.373012,-0.106944) and (3.391667,-0.08829)
 ..(3.391667,-0.065278)\dpicstop
\dpicdraw (3.408333,-0.065278)
 --(3.533333,-0.065278)\dpicstop
\draw (3.308333,0.034722) node[above=-2bp]{$ v_{g,a}$};
\dpicdraw (2.183333,-0.440278)
 --(2.283333,-0.440278)\dpicstop
\dpicdraw[line width=0.4bp](2.283333,-0.440278) circle (0.00109in)\dpicstop
\dpicdraw (2.283333,-0.440278)
 ..controls (2.283333,-0.405903) and (2.297958,-0.377778)
 ..(2.315833,-0.377778)
 ..controls (2.333708,-0.377778) and (2.348333,-0.397465)
 ..(2.348333,-0.421528)
 ..controls (2.348333,-0.44559) and (2.341583,-0.465278)
 ..(2.333333,-0.465278)
 ..controls (2.325083,-0.465278) and (2.318333,-0.44559)
 ..(2.318333,-0.421528)
 ..controls (2.318333,-0.397465) and (2.336333,-0.377778)
 ..(2.358333,-0.377778)
 ..controls (2.380333,-0.377778) and (2.398333,-0.397465)
 ..(2.398333,-0.421528)
 ..controls (2.398333,-0.44559) and (2.391583,-0.465278)
 ..(2.383333,-0.465278)
 ..controls (2.375083,-0.465278) and (2.368333,-0.44559)
 ..(2.368333,-0.421528)
 ..controls (2.368333,-0.397465) and (2.386333,-0.377778)
 ..(2.408333,-0.377778)
 ..controls (2.430333,-0.377778) and (2.448333,-0.397465)
 ..(2.448333,-0.421528)
 ..controls (2.448333,-0.44559) and (2.441583,-0.465278)
 ..(2.433333,-0.465278)
 ..controls (2.425083,-0.465278) and (2.418333,-0.44559)
 ..(2.418333,-0.421528)
 ..controls (2.418333,-0.397465) and (2.436333,-0.377778)
 ..(2.458333,-0.377778)
 ..controls (2.480333,-0.377778) and (2.498333,-0.397465)
 ..(2.498333,-0.421528)
 ..controls (2.498333,-0.44559) and (2.491583,-0.465278)
 ..(2.483333,-0.465278)
 ..controls (2.475083,-0.465278) and (2.468333,-0.44559)
 ..(2.468333,-0.421528)
 ..controls (2.468333,-0.397465) and (2.482958,-0.377778)
 ..(2.500833,-0.377778)
 ..controls (2.518708,-0.377778) and (2.533333,-0.405903)
 ..(2.533333,-0.440278)\dpicstop
\dpicdraw[line width=0.4bp](2.533333,-0.440278) circle (0.00109in)\dpicstop
\dpicdraw (2.533333,-0.440278)
 --(2.633333,-0.440278)\dpicstop
\draw (2.408333,-0.377778) node[above=-2bp]{$ L_g$};
\dpicdraw (2.633333,-0.440278)
 --(2.733333,-0.440278)
 --(2.754167,-0.398611)
 --(2.795833,-0.481944)
 --(2.8375,-0.398611)
 --(2.879167,-0.481944)
 --(2.920833,-0.398611)
 --(2.9625,-0.481944)
 --(2.983333,-0.440278)
 --(3.083333,-0.440278)\dpicstop
\draw (2.858333,-0.398611) node[above=-2bp]{$ R_g$};
\dpicdraw (3.083333,-0.440278)
 --(3.208333,-0.440278)\dpicstop
\dpicdraw (3.308333,-0.440278) circle (0.03937in)\dpicstop
\dpicdraw (3.308333,-0.440278)
 ..controls (3.308333,-0.417266) and (3.289679,-0.398611)
 ..(3.266667,-0.398611)
 ..controls (3.243655,-0.398611) and (3.225,-0.417266)
 ..(3.225,-0.440278)\dpicstop
\dpicdraw (3.308333,-0.440278)
 ..controls (3.308333,-0.46329) and (3.326988,-0.481944)
 ..(3.35,-0.481944)
 ..controls (3.373012,-0.481944) and (3.391667,-0.46329)
 ..(3.391667,-0.440278)\dpicstop
\dpicdraw (3.408333,-0.440278)
 --(3.533333,-0.440278)\dpicstop
\draw (3.308333,-0.340278) node[above=-2bp]{$ v_{g,b}$};
\definecolor{fcspec}{rgb}{0.70000,0.70000,0.70000}%
\global\def\dpicstop{--}
\global\let\dpicfdraw=\dpicdraw\global\def\dpicdraw{}
\path[fill=fcspec]
\dpicdraw (3.533333,-0.440278) circle (0.007874in)\dpicstop
cycle; \global\let\dpicdraw=\dpicfdraw\global\def\dpicstop{;}
\dpicdraw (3.533333,-0.440278) circle (0.007874in)\dpicstop
\dpicdraw (2.183333,-0.815278)
 --(2.283333,-0.815278)\dpicstop
\dpicdraw[line width=0.4bp](2.283333,-0.815278) circle (0.00109in)\dpicstop
\dpicdraw (2.283333,-0.815278)
 ..controls (2.283333,-0.780903) and (2.297958,-0.752778)
 ..(2.315833,-0.752778)
 ..controls (2.333708,-0.752778) and (2.348333,-0.772465)
 ..(2.348333,-0.796528)
 ..controls (2.348333,-0.82059) and (2.341583,-0.840278)
 ..(2.333333,-0.840278)
 ..controls (2.325083,-0.840278) and (2.318333,-0.82059)
 ..(2.318333,-0.796528)
 ..controls (2.318333,-0.772465) and (2.336333,-0.752778)
 ..(2.358333,-0.752778)
 ..controls (2.380333,-0.752778) and (2.398333,-0.772465)
 ..(2.398333,-0.796528)
 ..controls (2.398333,-0.82059) and (2.391583,-0.840278)
 ..(2.383333,-0.840278)
 ..controls (2.375083,-0.840278) and (2.368333,-0.82059)
 ..(2.368333,-0.796528)
 ..controls (2.368333,-0.772465) and (2.386333,-0.752778)
 ..(2.408333,-0.752778)
 ..controls (2.430333,-0.752778) and (2.448333,-0.772465)
 ..(2.448333,-0.796528)
 ..controls (2.448333,-0.82059) and (2.441583,-0.840278)
 ..(2.433333,-0.840278)
 ..controls (2.425083,-0.840278) and (2.418333,-0.82059)
 ..(2.418333,-0.796528)
 ..controls (2.418333,-0.772465) and (2.436333,-0.752778)
 ..(2.458333,-0.752778)
 ..controls (2.480333,-0.752778) and (2.498333,-0.772465)
 ..(2.498333,-0.796528)
 ..controls (2.498333,-0.82059) and (2.491583,-0.840278)
 ..(2.483333,-0.840278)
 ..controls (2.475083,-0.840278) and (2.468333,-0.82059)
 ..(2.468333,-0.796528)
 ..controls (2.468333,-0.772465) and (2.482958,-0.752778)
 ..(2.500833,-0.752778)
 ..controls (2.518708,-0.752778) and (2.533333,-0.780903)
 ..(2.533333,-0.815278)\dpicstop
\dpicdraw[line width=0.4bp](2.533333,-0.815278) circle (0.00109in)\dpicstop
\dpicdraw (2.533333,-0.815278)
 --(2.633333,-0.815278)\dpicstop
\draw (2.408333,-0.752778) node[above=-2bp]{$ L_g$};
\dpicdraw (2.633333,-0.815278)
 --(2.733333,-0.815278)
 --(2.754167,-0.773611)
 --(2.795833,-0.856944)
 --(2.8375,-0.773611)
 --(2.879167,-0.856944)
 --(2.920833,-0.773611)
 --(2.9625,-0.856944)
 --(2.983333,-0.815278)
 --(3.083333,-0.815278)\dpicstop
\draw (2.858333,-0.773611) node[above=-2bp]{$ R_g$};
\dpicdraw (3.083333,-0.815278)
 --(3.208333,-0.815278)\dpicstop
\dpicdraw (3.308333,-0.815278) circle (0.03937in)\dpicstop
\dpicdraw (3.308333,-0.815278)
 ..controls (3.308333,-0.792266) and (3.289679,-0.773611)
 ..(3.266667,-0.773611)
 ..controls (3.243655,-0.773611) and (3.225,-0.792266)
 ..(3.225,-0.815278)\dpicstop
\dpicdraw (3.308333,-0.815278)
 ..controls (3.308333,-0.83829) and (3.326988,-0.856944)
 ..(3.35,-0.856944)
 ..controls (3.373012,-0.856944) and (3.391667,-0.83829)
 ..(3.391667,-0.815278)\dpicstop
\dpicdraw (3.408333,-0.815278)
 --(3.533333,-0.815278)\dpicstop
\draw (3.308333,-0.715278) node[above=-2bp]{$ v_{g,c}$};
\dpicdraw (3.533333,-0.065278)
 --(3.533333,-0.815278)\dpicstop
\color{black}\global\let\dpicdraw=\dpiclidraw%
\global\let\filldraw=\dpicfidraw
\draw (2.183333,-0.050278) node[above=-2bp]{$v_{\mathrm{pcc},a}$};
\draw (2.183333,-0.425278) node[above=-2bp]{$v_{\mathrm{pcc},b}$};
\draw (2.183333,-0.800278) node[above=-2bp]{$v_{\mathrm{pcc},c}$};
\dpicdraw[fill=white](2.183333,-0.065278) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](2.183333,-0.440278) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](2.183333,-0.815278) circle (0.007874in)\dpicstop
\draw (1.388333,0.009722) node[above right=-2bp]{$1$:$n_t$};
\draw (1.388333,-0.890278) node[below right=-2bp]{$\sqrt{3}$:$n_t$};
\definecolor{lcspec}{rgb}{0.70000,0.70000,0.70000}%
\color[rgb]{0.70000,0.70000,0.70000}%
\global\let\dpiclidraw=\dpicdraw\global\let\dpicfidraw=\filldraw
\global\def\dpicdraw{\dpiclidraw[color=lcspec]}
\global\def\filldraw{\dpicfidraw[color=lcspec]}
\dpicdraw (-0.591667,-0.365278) rectangle (-0.216667,0.384722)\dpicstop
\dpicdraw[line width=1bp,draw=gray](-0.579167,-0.377778)
 --(-0.204167,-0.377778)
 --(-0.204167,0.372222)\dpicstop
\dpicdraw (-0.591667,-0.365278)
 --(-0.216667,0.384722)\dpicstop
\draw (-0.479167,0.159722) node{$\ac$};
\draw (-0.329167,-0.140278) node{$\dc$};
\dpicdraw (-0.591667,0.309722)
 --(-0.891667,0.309722)\dpicstop
\dpicdraw (-0.591667,-0.290278)
 --(-0.891667,-0.290278)\dpicstop
\dpicdraw (-0.591667,0.009722)
 --(-0.891667,0.009722)\dpicstop
\dpicdraw (-0.216667,0.309722)
 --(0.083333,0.309722)\dpicstop
\dpicdraw (-0.216667,-0.290278)
 --(0.083333,-0.290278)\dpicstop
\dpicdraw (-0.216667,0.009722)
 --(0.083333,0.009722)\dpicstop
\dpicdraw (-0.591667,-1.265278) rectangle (-0.216667,-0.515278)\dpicstop
\dpicdraw[line width=1bp,draw=gray](-0.579167,-1.277778)
 --(-0.204167,-1.277778)
 --(-0.204167,-0.527778)\dpicstop
\dpicdraw (-0.591667,-1.265278)
 --(-0.216667,-0.515278)\dpicstop
\draw (-0.479167,-0.740278) node{$\ac$};
\draw (-0.329167,-1.040278) node{$\dc$};
\dpicdraw (-0.591667,-0.590278)
 --(-0.891667,-0.590278)\dpicstop
\dpicdraw (-0.591667,-1.190278)
 --(-0.891667,-1.190278)\dpicstop
\dpicdraw (-0.591667,-0.890278)
 --(-0.891667,-0.890278)\dpicstop
\dpicdraw (-0.216667,-0.590278)
 --(0.083333,-0.590278)\dpicstop
\dpicdraw (-0.216667,-1.190278)
 --(0.083333,-1.190278)\dpicstop
\dpicdraw (-0.216667,-0.890278)
 --(0.083333,-0.890278)\dpicstop
\dpicdraw (-0.741667,0.309722)
 --(-1.341667,0.309722)\dpicstop
\dpicdraw (-0.741667,-0.290278)
 --(-1.341667,-0.290278)\dpicstop
\dpicdraw (-0.741667,-0.590278)
 --(-1.341667,-0.590278)\dpicstop
\dpicdraw (-0.741667,-1.190278)
 --(-1.341667,-1.190278)\dpicstop
\dpicdraw (-0.741667,0.009722)
 --(-1.341667,0.009722)\dpicstop
\dpicdraw (-0.741667,-0.890278)
 --(-1.341667,-0.890278)\dpicstop
\fill[fill=gray!10,line width=0bp](-1.754167,-0.45)
 --(-1.754167,-0.375)
 --(-2.954167,-0.375)
 --(-2.954167,-0.525)
 --(-1.754167,-0.525)
 --(-1.754167,-0.45)--cycle
\dpicstop
\dpicdraw (-1.754167,-0.45)
 --(-1.754167,-0.375)
 --(-2.954167,-0.375)
 --(-2.954167,-0.525)
 --(-1.754167,-0.525)
 --(-1.754167,-0.45)\dpicstop
\dpicdraw[fill=white](-1.754167,-0.45) circle (0.390249in)\dpicstop
\dpicdraw[fill=gray!10](-1.754167,-0.45) circle (0.312199in)\dpicstop
\draw (-1.754167,-0.45) node{Generator};
\color{black}\global\let\dpicdraw=\dpiclidraw%
\global\let\filldraw=\dpicfidraw
\dpicdraw[fill=black](0.083333,0.309722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.083333,-0.290278) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.083333,-0.590278) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.083333,-1.190278) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.083333,0.009722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.083333,-0.890278) circle (0.007874in)\dpicstop
\filldraw[line width=0bp](-0.940479,0.436812)
 --(-0.978259,0.340907)
 --(-0.899792,0.40775) --cycle\dpicstop
\dpicdraw (-0.828259,0.550907)
 --(-0.964945,0.359547)\dpicstop
\draw (-0.828259,0.550907) node{\shortstack{\rlap{\hbox to 2bp{}Governed by}\\%
\rlap{\hbox to 2bp{}generator-side control}}};
\small 
\dpicdraw (-0.123333,2.929722)
 --(-0.123333,2.828307)\dpicstop
\dpicdraw (-0.123333,2.828307)
 --(-0.081667,2.828307)
 --(-0.123333,2.761673)
 --(-0.165,2.828307)
 --(-0.123333,2.828307)\dpicstop
\dpicdraw (-0.169052,2.756138)
 --(-0.077615,2.756138)\dpicstop
\dpicdraw (-0.144167,2.756138)
 --(-0.185833,2.683969)\dpicstop
\dpicdraw (-0.123333,2.756138)
 --(-0.123333,2.654722)\dpicstop
\dpicdraw (0.176667,2.654722)
 --(0.176667,2.756138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.176667,2.756138)
 --(0.135,2.756138)
 --(0.176667,2.822772)
 --(0.218333,2.756138)
 --(0.176667,2.756138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.222385,2.828307)
 --(0.130948,2.828307)\dpicstop
\dpicdraw (0.176667,2.828307)
 --(0.176667,2.929722)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,2.929722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,2.654722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,2.929722)
 --(0.176667,2.929722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,2.929722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,2.654722)
 --(0.176667,2.654722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,2.654722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](0.026667,2.929722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.026667,2.654722) circle (0.007874in)\dpicstop
\dpicdraw (-0.123333,2.504722)
 --(-0.123333,2.403307)\dpicstop
\dpicdraw (-0.123333,2.403307)
 --(-0.081667,2.403307)
 --(-0.123333,2.336673)
 --(-0.165,2.403307)
 --(-0.123333,2.403307)\dpicstop
\dpicdraw (-0.169052,2.331138)
 --(-0.077615,2.331138)\dpicstop
\dpicdraw (-0.144167,2.331138)
 --(-0.185833,2.258969)\dpicstop
\dpicdraw (-0.123333,2.331138)
 --(-0.123333,2.229722)\dpicstop
\dpicdraw (0.176667,2.229722)
 --(0.176667,2.331138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.176667,2.331138)
 --(0.135,2.331138)
 --(0.176667,2.397772)
 --(0.218333,2.331138)
 --(0.176667,2.331138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.222385,2.403307)
 --(0.130948,2.403307)\dpicstop
\dpicdraw (0.176667,2.403307)
 --(0.176667,2.504722)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,2.504722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,2.229722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,2.504722)
 --(0.176667,2.504722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,2.504722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,2.229722)
 --(0.176667,2.229722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,2.229722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](0.026667,2.504722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.026667,2.229722) circle (0.007874in)\dpicstop
\dpicdraw (-0.123333,1.809722)
 --(-0.123333,1.708307)\dpicstop
\dpicdraw (-0.123333,1.708307)
 --(-0.081667,1.708307)
 --(-0.123333,1.641673)
 --(-0.165,1.708307)
 --(-0.123333,1.708307)\dpicstop
\dpicdraw (-0.169052,1.636138)
 --(-0.077615,1.636138)\dpicstop
\dpicdraw (-0.144167,1.636138)
 --(-0.185833,1.563969)\dpicstop
\dpicdraw (-0.123333,1.636138)
 --(-0.123333,1.534722)\dpicstop
\dpicdraw (0.176667,1.534722)
 --(0.176667,1.636138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.176667,1.636138)
 --(0.135,1.636138)
 --(0.176667,1.702772)
 --(0.218333,1.636138)
 --(0.176667,1.636138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.222385,1.708307)
 --(0.130948,1.708307)\dpicstop
\dpicdraw (0.176667,1.708307)
 --(0.176667,1.809722)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,1.809722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,1.534722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,1.809722)
 --(0.176667,1.809722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,1.809722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,1.534722)
 --(0.176667,1.534722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,1.534722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](0.026667,1.809722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.026667,1.534722) circle (0.007874in)\dpicstop
\dpicdraw (-0.123333,1.384722)
 --(-0.123333,1.283307)\dpicstop
\dpicdraw (-0.123333,1.283307)
 --(-0.081667,1.283307)
 --(-0.123333,1.216673)
 --(-0.165,1.283307)
 --(-0.123333,1.283307)\dpicstop
\dpicdraw (-0.169052,1.211138)
 --(-0.077615,1.211138)\dpicstop
\dpicdraw (-0.144167,1.211138)
 --(-0.185833,1.138969)\dpicstop
\dpicdraw (-0.123333,1.211138)
 --(-0.123333,1.109722)\dpicstop
\dpicdraw (0.176667,1.109722)
 --(0.176667,1.211138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.176667,1.211138)
 --(0.135,1.211138)
 --(0.176667,1.277772)
 --(0.218333,1.211138)
 --(0.176667,1.211138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.222385,1.283307)
 --(0.130948,1.283307)\dpicstop
\dpicdraw (0.176667,1.283307)
 --(0.176667,1.384722)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,1.384722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,1.109722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,1.384722)
 --(0.176667,1.384722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,1.384722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,1.109722)
 --(0.176667,1.109722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,1.109722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](0.026667,1.384722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.026667,1.109722) circle (0.007874in)\dpicstop
\dpicdraw (0.026667,2.654722)
 --(0.026667,2.504722)\dpicstop
\dpicdraw (0.026667,2.229722)
 --(0.026667,1.809722)\dpicstop
\dpicdraw (0.026667,1.534722)
 --(0.026667,1.384722)\dpicstop
\dpicdraw[fill=black](0.026667,2.579722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.026667,1.459722) circle (0.007874in)\dpicstop
\dpicdraw (0.026667,2.579722)
 --(-0.473333,2.579722)\dpicstop
\dpicdraw[line width=0.4bp](-0.473333,2.579722) circle (0.00109in)\dpicstop
\dpicdraw (-0.473333,1.935722)
 --(-0.473333,2.221638)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (-0.473333,2.221638)
 --(-0.515,2.221638)
 --(-0.473333,2.288272)
 --(-0.431667,2.221638)
 --(-0.473333,2.221638)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (-0.427615,2.293807)
 --(-0.519052,2.293807)\dpicstop
\dpicdraw (-0.473333,2.293807)
 --(-0.473333,2.579722)\dpicstop
\dpicdraw[fill=black](-0.473333,1.935722) circle (0.007874in)\dpicstop
\dpicdraw (-0.473333,1.459722)
 --(-0.473333,1.661638)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (-0.473333,1.661638)
 --(-0.515,1.661638)
 --(-0.473333,1.728272)
 --(-0.431667,1.661638)
 --(-0.473333,1.661638)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (-0.427615,1.733807)
 --(-0.519052,1.733807)\dpicstop
\dpicdraw (-0.473333,1.733807)
 --(-0.473333,1.935722)\dpicstop
\dpicdraw[line width=0.4bp](-0.473333,1.459722) circle (0.00109in)\dpicstop
\dpicdraw (-0.473333,1.459722)
 --(0.026667,1.459722)\dpicstop
\dpicdraw (0.926667,2.929722)
 --(0.926667,2.828307)\dpicstop
\dpicdraw (0.926667,2.828307)
 --(0.968333,2.828307)
 --(0.926667,2.761673)
 --(0.885,2.828307)
 --(0.926667,2.828307)\dpicstop
\dpicdraw (0.880948,2.756138)
 --(0.972385,2.756138)\dpicstop
\dpicdraw (0.905833,2.756138)
 --(0.864167,2.683969)\dpicstop
\dpicdraw (0.926667,2.756138)
 --(0.926667,2.654722)\dpicstop
\dpicdraw (1.226667,2.654722)
 --(1.226667,2.756138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.226667,2.756138)
 --(1.185,2.756138)
 --(1.226667,2.822772)
 --(1.268333,2.756138)
 --(1.226667,2.756138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.272385,2.828307)
 --(1.180948,2.828307)\dpicstop
\dpicdraw (1.226667,2.828307)
 --(1.226667,2.929722)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,2.929722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,2.654722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,2.929722)
 --(1.226667,2.929722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,2.929722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,2.654722)
 --(1.226667,2.654722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,2.654722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](1.076667,2.929722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.076667,2.654722) circle (0.007874in)\dpicstop
\dpicdraw (0.926667,2.504722)
 --(0.926667,2.403307)\dpicstop
\dpicdraw (0.926667,2.403307)
 --(0.968333,2.403307)
 --(0.926667,2.336673)
 --(0.885,2.403307)
 --(0.926667,2.403307)\dpicstop
\dpicdraw (0.880948,2.331138)
 --(0.972385,2.331138)\dpicstop
\dpicdraw (0.905833,2.331138)
 --(0.864167,2.258969)\dpicstop
\dpicdraw (0.926667,2.331138)
 --(0.926667,2.229722)\dpicstop
\dpicdraw (1.226667,2.229722)
 --(1.226667,2.331138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.226667,2.331138)
 --(1.185,2.331138)
 --(1.226667,2.397772)
 --(1.268333,2.331138)
 --(1.226667,2.331138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.272385,2.403307)
 --(1.180948,2.403307)\dpicstop
\dpicdraw (1.226667,2.403307)
 --(1.226667,2.504722)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,2.504722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,2.229722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,2.504722)
 --(1.226667,2.504722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,2.504722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,2.229722)
 --(1.226667,2.229722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,2.229722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](1.076667,2.504722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.076667,2.229722) circle (0.007874in)\dpicstop
\dpicdraw (0.926667,1.809722)
 --(0.926667,1.708307)\dpicstop
\dpicdraw (0.926667,1.708307)
 --(0.968333,1.708307)
 --(0.926667,1.641673)
 --(0.885,1.708307)
 --(0.926667,1.708307)\dpicstop
\dpicdraw (0.880948,1.636138)
 --(0.972385,1.636138)\dpicstop
\dpicdraw (0.905833,1.636138)
 --(0.864167,1.563969)\dpicstop
\dpicdraw (0.926667,1.636138)
 --(0.926667,1.534722)\dpicstop
\dpicdraw (1.226667,1.534722)
 --(1.226667,1.636138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.226667,1.636138)
 --(1.185,1.636138)
 --(1.226667,1.702772)
 --(1.268333,1.636138)
 --(1.226667,1.636138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.272385,1.708307)
 --(1.180948,1.708307)\dpicstop
\dpicdraw (1.226667,1.708307)
 --(1.226667,1.809722)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,1.809722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,1.534722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,1.809722)
 --(1.226667,1.809722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,1.809722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,1.534722)
 --(1.226667,1.534722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,1.534722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](1.076667,1.809722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.076667,1.534722) circle (0.007874in)\dpicstop
\dpicdraw (0.926667,1.384722)
 --(0.926667,1.283307)\dpicstop
\dpicdraw (0.926667,1.283307)
 --(0.968333,1.283307)
 --(0.926667,1.216673)
 --(0.885,1.283307)
 --(0.926667,1.283307)\dpicstop
\dpicdraw (0.880948,1.211138)
 --(0.972385,1.211138)\dpicstop
\dpicdraw (0.905833,1.211138)
 --(0.864167,1.138969)\dpicstop
\dpicdraw (0.926667,1.211138)
 --(0.926667,1.109722)\dpicstop
\dpicdraw (1.226667,1.109722)
 --(1.226667,1.211138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.226667,1.211138)
 --(1.185,1.211138)
 --(1.226667,1.277772)
 --(1.268333,1.211138)
 --(1.226667,1.211138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.272385,1.283307)
 --(1.180948,1.283307)\dpicstop
\dpicdraw (1.226667,1.283307)
 --(1.226667,1.384722)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,1.384722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,1.109722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,1.384722)
 --(1.226667,1.384722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,1.384722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,1.109722)
 --(1.226667,1.109722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,1.109722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](1.076667,1.384722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.076667,1.109722) circle (0.007874in)\dpicstop
\dpicdraw (1.076667,2.654722)
 --(1.076667,2.504722)\dpicstop
\dpicdraw (1.076667,2.229722)
 --(1.076667,1.809722)\dpicstop
\dpicdraw (1.076667,1.534722)
 --(1.076667,1.384722)\dpicstop
\dpicdraw[fill=black](1.076667,2.579722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.076667,1.459722) circle (0.007874in)\dpicstop
\dpicdraw (1.076667,2.579722)
 --(0.576667,2.579722)\dpicstop
\dpicdraw[line width=0.4bp](0.576667,2.579722) circle (0.00109in)\dpicstop
\dpicdraw (0.576667,1.935722)
 --(0.576667,2.221638)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.576667,2.221638)
 --(0.535,2.221638)
 --(0.576667,2.288272)
 --(0.618333,2.221638)
 --(0.576667,2.221638)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.622385,2.293807)
 --(0.530948,2.293807)\dpicstop
\dpicdraw (0.576667,2.293807)
 --(0.576667,2.579722)\dpicstop
\dpicdraw[fill=black](0.576667,1.935722) circle (0.007874in)\dpicstop
\dpicdraw (0.576667,1.459722)
 --(0.576667,1.661638)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.576667,1.661638)
 --(0.535,1.661638)
 --(0.576667,1.728272)
 --(0.618333,1.661638)
 --(0.576667,1.661638)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.622385,1.733807)
 --(0.530948,1.733807)\dpicstop
\dpicdraw (0.576667,1.733807)
 --(0.576667,1.935722)\dpicstop
\dpicdraw[line width=0.4bp](0.576667,1.459722) circle (0.00109in)\dpicstop
\dpicdraw (0.576667,1.459722)
 --(1.076667,1.459722)\dpicstop
\dpicdraw (1.976667,2.929722)
 --(1.976667,2.828307)\dpicstop
\dpicdraw (1.976667,2.828307)
 --(2.018333,2.828307)
 --(1.976667,2.761673)
 --(1.935,2.828307)
 --(1.976667,2.828307)\dpicstop
\dpicdraw (1.930948,2.756138)
 --(2.022385,2.756138)\dpicstop
\dpicdraw (1.955833,2.756138)
 --(1.914167,2.683969)\dpicstop
\dpicdraw (1.976667,2.756138)
 --(1.976667,2.654722)\dpicstop
\dpicdraw (2.276667,2.654722)
 --(2.276667,2.756138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.276667,2.756138)
 --(2.235,2.756138)
 --(2.276667,2.822772)
 --(2.318333,2.756138)
 --(2.276667,2.756138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.322385,2.828307)
 --(2.230948,2.828307)\dpicstop
\dpicdraw (2.276667,2.828307)
 --(2.276667,2.929722)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,2.929722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,2.654722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,2.929722)
 --(2.276667,2.929722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,2.929722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,2.654722)
 --(2.276667,2.654722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,2.654722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](2.126667,2.929722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.126667,2.654722) circle (0.007874in)\dpicstop
\dpicdraw (1.976667,2.504722)
 --(1.976667,2.403307)\dpicstop
\dpicdraw (1.976667,2.403307)
 --(2.018333,2.403307)
 --(1.976667,2.336673)
 --(1.935,2.403307)
 --(1.976667,2.403307)\dpicstop
\dpicdraw (1.930948,2.331138)
 --(2.022385,2.331138)\dpicstop
\dpicdraw (1.955833,2.331138)
 --(1.914167,2.258969)\dpicstop
\dpicdraw (1.976667,2.331138)
 --(1.976667,2.229722)\dpicstop
\dpicdraw (2.276667,2.229722)
 --(2.276667,2.331138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.276667,2.331138)
 --(2.235,2.331138)
 --(2.276667,2.397772)
 --(2.318333,2.331138)
 --(2.276667,2.331138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.322385,2.403307)
 --(2.230948,2.403307)\dpicstop
\dpicdraw (2.276667,2.403307)
 --(2.276667,2.504722)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,2.504722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,2.229722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,2.504722)
 --(2.276667,2.504722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,2.504722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,2.229722)
 --(2.276667,2.229722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,2.229722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](2.126667,2.504722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.126667,2.229722) circle (0.007874in)\dpicstop
\dpicdraw (1.976667,1.809722)
 --(1.976667,1.708307)\dpicstop
\dpicdraw (1.976667,1.708307)
 --(2.018333,1.708307)
 --(1.976667,1.641673)
 --(1.935,1.708307)
 --(1.976667,1.708307)\dpicstop
\dpicdraw (1.930948,1.636138)
 --(2.022385,1.636138)\dpicstop
\dpicdraw (1.955833,1.636138)
 --(1.914167,1.563969)\dpicstop
\dpicdraw (1.976667,1.636138)
 --(1.976667,1.534722)\dpicstop
\dpicdraw (2.276667,1.534722)
 --(2.276667,1.636138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.276667,1.636138)
 --(2.235,1.636138)
 --(2.276667,1.702772)
 --(2.318333,1.636138)
 --(2.276667,1.636138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.322385,1.708307)
 --(2.230948,1.708307)\dpicstop
\dpicdraw (2.276667,1.708307)
 --(2.276667,1.809722)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,1.809722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,1.534722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,1.809722)
 --(2.276667,1.809722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,1.809722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,1.534722)
 --(2.276667,1.534722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,1.534722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](2.126667,1.809722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.126667,1.534722) circle (0.007874in)\dpicstop
\dpicdraw (1.976667,1.384722)
 --(1.976667,1.283307)\dpicstop
\dpicdraw (1.976667,1.283307)
 --(2.018333,1.283307)
 --(1.976667,1.216673)
 --(1.935,1.283307)
 --(1.976667,1.283307)\dpicstop
\dpicdraw (1.930948,1.211138)
 --(2.022385,1.211138)\dpicstop
\dpicdraw (1.955833,1.211138)
 --(1.914167,1.138969)\dpicstop
\dpicdraw (1.976667,1.211138)
 --(1.976667,1.109722)\dpicstop
\dpicdraw (2.276667,1.109722)
 --(2.276667,1.211138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.276667,1.211138)
 --(2.235,1.211138)
 --(2.276667,1.277772)
 --(2.318333,1.211138)
 --(2.276667,1.211138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.322385,1.283307)
 --(2.230948,1.283307)\dpicstop
\dpicdraw (2.276667,1.283307)
 --(2.276667,1.384722)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,1.384722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,1.109722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,1.384722)
 --(2.276667,1.384722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,1.384722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,1.109722)
 --(2.276667,1.109722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,1.109722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](2.126667,1.384722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.126667,1.109722) circle (0.007874in)\dpicstop
\dpicdraw (2.126667,2.654722)
 --(2.126667,2.504722)\dpicstop
\dpicdraw (2.126667,2.229722)
 --(2.126667,1.809722)\dpicstop
\dpicdraw (2.126667,1.534722)
 --(2.126667,1.384722)\dpicstop
\dpicdraw[fill=black](2.126667,2.579722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.126667,1.459722) circle (0.007874in)\dpicstop
\dpicdraw (2.126667,2.579722)
 --(1.626667,2.579722)\dpicstop
\dpicdraw[line width=0.4bp](1.626667,2.579722) circle (0.00109in)\dpicstop
\dpicdraw (1.626667,1.935722)
 --(1.626667,2.221638)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.626667,2.221638)
 --(1.585,2.221638)
 --(1.626667,2.288272)
 --(1.668333,2.221638)
 --(1.626667,2.221638)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.672385,2.293807)
 --(1.580948,2.293807)\dpicstop
\dpicdraw (1.626667,2.293807)
 --(1.626667,2.579722)\dpicstop
\dpicdraw[fill=black](1.626667,1.935722) circle (0.007874in)\dpicstop
\dpicdraw (1.626667,1.459722)
 --(1.626667,1.661638)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.626667,1.661638)
 --(1.585,1.661638)
 --(1.626667,1.728272)
 --(1.668333,1.661638)
 --(1.626667,1.661638)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.672385,1.733807)
 --(1.580948,1.733807)\dpicstop
\dpicdraw (1.626667,1.733807)
 --(1.626667,1.935722)\dpicstop
\dpicdraw[line width=0.4bp](1.626667,1.459722) circle (0.00109in)\dpicstop
\dpicdraw (1.626667,1.459722)
 --(2.126667,1.459722)\dpicstop
\dpicdraw[fill=black](0.026667,2.124722) circle (0.007874in)\dpicstop
\dpicdraw (0.026667,2.124722)
 --(0.540556,2.124722)\dpicstop
\dpicdraw (0.535,2.124722)
 ..controls (0.535,2.147734) and (0.553655,2.166389)
 ..(0.576667,2.166389)
 ..controls (0.599679,2.166389) and (0.618333,2.147734)
 ..(0.618333,2.124722)\dpicstop
\dpicdraw (0.612778,2.124722)
 --(1.040556,2.124722)\dpicstop
\dpicdraw (1.035,2.124722)
 ..controls (1.035,2.147734) and (1.053655,2.166389)
 ..(1.076667,2.166389)
 ..controls (1.099679,2.166389) and (1.118333,2.147734)
 ..(1.118333,2.124722)\dpicstop
\dpicdraw (1.112778,2.124722)
 --(1.590556,2.124722)\dpicstop
\dpicdraw (1.585,2.124722)
 ..controls (1.585,2.147734) and (1.603655,2.166389)
 ..(1.626667,2.166389)
 ..controls (1.649679,2.166389) and (1.668333,2.147734)
 ..(1.668333,2.124722)\dpicstop
\dpicdraw (1.662778,2.124722)
 --(2.090556,2.124722)\dpicstop
\dpicdraw (2.085,2.124722)
 ..controls (2.085,2.147734) and (2.103655,2.166389)
 ..(2.126667,2.166389)
 ..controls (2.149679,2.166389) and (2.168333,2.147734)
 ..(2.168333,2.124722)\dpicstop
\dpicdraw (2.162778,2.124722)
 --(2.426667,2.124722)\dpicstop
\dpicdraw[fill=black](1.076667,2.019722) circle (0.007874in)\dpicstop
\dpicdraw (1.076667,2.019722)
 --(1.590556,2.019722)\dpicstop
\dpicdraw (1.585,2.019722)
 ..controls (1.585,2.042734) and (1.603655,2.061389)
 ..(1.626667,2.061389)
 ..controls (1.649679,2.061389) and (1.668333,2.042734)
 ..(1.668333,2.019722)\dpicstop
\dpicdraw (1.662778,2.019722)
 --(2.090556,2.019722)\dpicstop
\dpicdraw (2.085,2.019722)
 ..controls (2.085,2.042734) and (2.103655,2.061389)
 ..(2.126667,2.061389)
 ..controls (2.149679,2.061389) and (2.168333,2.042734)
 ..(2.168333,2.019722)\dpicstop
\dpicdraw (2.162778,2.019722)
 --(2.426667,2.019722)\dpicstop
\dpicdraw[fill=black](2.126667,1.914722) circle (0.007874in)\dpicstop
\dpicdraw (2.126667,1.914722)
 --(2.426667,1.914722)\dpicstop
\dpicdraw (2.126667,2.929722)
 --(2.126667,3.034722)\dpicstop
\dpicdraw[line width=0.4bp](2.126667,3.034722) circle (0.00109in)\dpicstop
\dpicdraw (2.126667,3.034722)
 --(-0.648333,3.034722)\dpicstop
\dpicdraw[line width=0.4bp](-0.648333,3.034722) circle (0.00109in)\dpicstop
\dpicdraw (2.126667,1.109722)
 --(2.126667,1.004722)\dpicstop
\dpicdraw[line width=0.4bp](2.126667,1.004722) circle (0.00109in)\dpicstop
\dpicdraw (2.126667,1.004722)
 --(-0.648333,1.004722)\dpicstop
\dpicdraw[line width=0.4bp](-0.648333,1.004722) circle (0.00109in)\dpicstop
\dpicdraw[fill=white](-0.648333,1.004722) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](-0.648333,3.034722) circle (0.007874in)\dpicstop
\draw (-0.648333,2.019722) node[left=-2bp]{$ v_{\dc,x}$};
\dpicdraw[fill=white](-0.648333,1.935722) circle (0.007874in)\dpicstop
\dpicdraw (-0.648333,1.935722)
 --(-0.009444,1.935722)\dpicstop
\dpicdraw (-0.015,1.935722)
 ..controls (-0.015,1.958734) and (0.003655,1.977389)
 ..(0.026667,1.977389)
 ..controls (0.049679,1.977389) and (0.068333,1.958734)
 ..(0.068333,1.935722)\dpicstop
\dpicdraw (0.062778,1.935722)
 --(1.040556,1.935722)\dpicstop
\dpicdraw (1.035,1.935722)
 ..controls (1.035,1.958734) and (1.053655,1.977389)
 ..(1.076667,1.977389)
 ..controls (1.099679,1.977389) and (1.118333,1.958734)
 ..(1.118333,1.935722)\dpicstop
\dpicdraw (1.112778,1.935722)
 --(1.626667,1.935722)\dpicstop
\dpicdraw[fill=white](-0.648333,1.935722) circle (0.007874in)\dpicstop
\dpicdraw (0.026667,2.929722)
 --(0.026667,3.034722)\dpicstop
\dpicdraw[fill=black](0.026667,3.034722) circle (0.007874in)\dpicstop
\dpicdraw (1.076667,2.929722)
 --(1.076667,3.034722)\dpicstop
\dpicdraw[fill=black](1.076667,3.034722) circle (0.007874in)\dpicstop
\dpicdraw (0.026667,1.109722)
 --(0.026667,1.004722)\dpicstop
\dpicdraw[fill=black](0.026667,1.004722) circle (0.007874in)\dpicstop
\dpicdraw (1.076667,1.109722)
 --(1.076667,1.004722)\dpicstop
\dpicdraw[fill=black](1.076667,1.004722) circle (0.007874in)\dpicstop
\dpicdraw[line width=0.4bp](2.426667,2.124722) circle (0.00109in)\dpicstop
\dpicdraw (2.426667,2.124722)
 --(2.426667,2.274722)\dpicstop
\dpicdraw[line width=0.4bp](2.426667,2.274722) circle (0.00109in)\dpicstop
\dpicdraw (2.426667,2.274722)
 --(2.626667,2.274722)\dpicstop
\filldraw (2.488417,2.255972)
 --(2.563417,2.274722)
 --(2.488417,2.293472) --cycle\dpicstop
\dpicdraw (2.540511,2.274722)
 --(2.488417,2.274722)\dpicstop
\draw (2.514464,2.274722) node[above=-2bp]{$ i_{x,a}$};
\dpicdraw[fill=white](2.626667,2.274722) circle (0.007874in)\dpicstop
\draw (2.626667,2.274722) node[right=-2bp]{$v_{x,a}$};
\dpicdraw (2.426667,2.019722)
 --(2.626667,2.019722)\dpicstop
\filldraw (2.488417,2.000972)
 --(2.563417,2.019722)
 --(2.488417,2.038472) --cycle\dpicstop
\dpicdraw (2.540511,2.019722)
 --(2.488417,2.019722)\dpicstop
\draw (2.514464,2.019722) node[above=-2bp]{$ i_{x,b}$};
\dpicdraw[fill=white](2.626667,2.019722) circle (0.007874in)\dpicstop
\draw (2.626667,2.019722) node[right=-2bp]{$v_{x,b}$};
\dpicdraw[line width=0.4bp](2.426667,1.914722) circle (0.00109in)\dpicstop
\dpicdraw (2.426667,1.914722)
 --(2.426667,1.764722)\dpicstop
\dpicdraw[line width=0.4bp](2.426667,1.764722) circle (0.00109in)\dpicstop
\dpicdraw (2.426667,1.764722)
 --(2.626667,1.764722)\dpicstop
\filldraw (2.488417,1.745972)
 --(2.563417,1.764722)
 --(2.488417,1.783472) --cycle\dpicstop
\dpicdraw (2.540511,1.764722)
 --(2.488417,1.764722)\dpicstop
\draw (2.514464,1.764722) node[above=-2bp]{$ i_{x,c}$};
\dpicdraw[fill=white](2.626667,1.764722) circle (0.007874in)\dpicstop
\draw (2.626667,1.764722) node[right=-2bp]{$v_{x,c}$};
\draw (-0.648333,1.935722) node[below =2bp]{$\mathrm{N}$};
\draw (-0.648333,1.004722) node[above left=-2bp]{$-$};
\draw (-0.648333,3.034722) node[below left=-2bp]{$+$};
\dpicdraw[dash pattern=on 0.05in off 0.05in](-0.976111,0.834722)
 --(-0.976111,3.204722)
 --(2.954444,3.204722)
 --(2.954444,0.834722)
 --(-0.976111,0.834722)\dpicstop
\filldraw[line width=0bp](0.737935,0.535533)
 --(0.689167,0.444722)
 --(0.774932,0.501899) --cycle\dpicstop
\dpicdraw (0.989167,0.774722)
 --(0.704575,0.461671)\dpicstop
\fill[fill=gray!10,line width=0bp](-2.954167,-0.45)
 ..controls (-2.787197,-0.067424) and (-2.787197,0.367424)
 ..(-2.954167,0.75)--cycle
\dpicstop
\dpicdraw (-2.954167,-0.45)
 ..controls (-2.787197,-0.067424) and (-2.787197,0.367424)
 ..(-2.954167,0.75)\dpicstop
\fill[fill=gray!10,line width=0bp](-2.954167,-0.45)
 ..controls (-3.121136,-0.067424) and (-3.121136,0.367424)
 ..(-2.954167,0.75)--cycle
\dpicstop
\dpicdraw (-2.954167,-0.45)
 ..controls (-3.121136,-0.067424) and (-3.121136,0.367424)
 ..(-2.954167,0.75)\dpicstop
\fill[fill=gray!10,line width=0bp](-2.954167,-1.65)
 ..controls (-2.787197,-1.267424) and (-2.787197,-0.832576)
 ..(-2.954167,-0.45)--cycle
\dpicstop
\dpicdraw (-2.954167,-1.65)
 ..controls (-2.787197,-1.267424) and (-2.787197,-0.832576)
 ..(-2.954167,-0.45)\dpicstop
\fill[fill=gray!10,line width=0bp](-2.954167,-1.65)
 ..controls (-3.121136,-1.267424) and (-3.121136,-0.832576)
 ..(-2.954167,-0.45)--cycle
\dpicstop
\dpicdraw (-2.954167,-1.65)
 ..controls (-3.121136,-1.267424) and (-3.121136,-0.832576)
 ..(-2.954167,-0.45)\dpicstop
\fill[fill=gray!10,line width=0bp](-2.954167,-0.54)
 ..controls (-3.003872,-0.54) and (-3.044167,-0.499706)
 ..(-3.044167,-0.45)
 ..controls (-3.044167,-0.400294) and (-3.003872,-0.36)
 ..(-2.954167,-0.36)--cycle
\dpicstop
\dpicdraw (-2.954167,-0.54)
 ..controls (-3.003872,-0.54) and (-3.044167,-0.499706)
 ..(-3.044167,-0.45)
 ..controls (-3.044167,-0.400294) and (-3.003872,-0.36)
 ..(-2.954167,-0.36)\dpicstop
\end{tikzpicture}%


==> figures/ic.tex <==
\begin{tikzpicture}[scale=2.54]%
% dpic version 2021.04.10 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\footnotesize
\dpicdraw (0,-0.25) rectangle (1.125,0.25)\dpicstop
\draw (0.5625,0) node{\shortstack{Current\\%
references}};
\dpicdraw[line width=1bp,draw=gray](0.0125,-0.2625)
 --(1.1375,-0.2625)
 --(1.1375,0.2375)\dpicstop
\dpicdraw (2.4,-0.25) rectangle (3.525,0.25)\dpicstop
\draw (2.9625,0) node{\shortstack{Pattern\\%
controller}};
\dpicdraw[line width=1bp,draw=gray](2.4125,-0.2625)
 --(3.5375,-0.2625)
 --(3.5375,0.2375)\dpicstop
\dpicdraw[fill=white](1.7625,0.15) circle (0.03937in)\dpicstop
\draw (1.7625,0.15) node{$+$};
\dpicdraw[fill=white](1.7625,-0.15) circle (0.03937in)\dpicstop
\draw (1.7625,-0.15) node{$+$};
\filldraw[line width=0bp](-0.1,0.125)
 --(0,0.15)
 --(-0.1,0.175) --cycle\dpicstop
\dpicdraw (-0.3,0.15)
 --(-0.022906,0.15)\dpicstop
\draw (-0.3,0.15) node[left=-2bp]{$\theta_\mathrm{I}$};
\filldraw[line width=0bp](-0.1,-0.175)
 --(0,-0.15)
 --(-0.1,-0.125) --cycle\dpicstop
\dpicdraw (-0.3,-0.15)
 --(-0.022906,-0.15)\dpicstop
\draw (-0.3,-0.15) node[left=-2bp]{$\theta_\mathrm{II}$};
\filldraw[line width=0bp](0.5875,-0.35)
 --(0.5625,-0.25)
 --(0.5375,-0.35) --cycle\dpicstop
\dpicdraw (0.5625,-0.55)
 --(0.5625,-0.272906)\dpicstop
\draw (0.5625,-0.55) node[below=-2bp]{$\B{v}_{\mathrm{pcc}}$};
\filldraw[line width=0bp](0.34625,0.35)
 --(0.37125,0.25)
 --(0.39625,0.35) --cycle\dpicstop
\dpicdraw (0.37125,0.55)
 --(0.37125,0.272906)\dpicstop
\draw (0.37125,0.55) node[above=-2bp]{$A_\mathrm{I},U_\mathrm{I}$};
\filldraw[line width=0bp](0.72875,0.35)
 --(0.75375,0.25)
 --(0.77875,0.35) --cycle\dpicstop
\dpicdraw (0.75375,0.55)
 --(0.75375,0.272906)\dpicstop
\draw (0.75375,0.55) node[above=-2bp]{$A_\mathrm{II},U_\mathrm{II}$};
\filldraw[line width=0bp](1.5625,0.125)
 --(1.6625,0.15)
 --(1.5625,0.175) --cycle\dpicstop
\dpicdraw (1.125,0.15)
 --(1.639594,0.15)\dpicstop
\draw (1.39375,0.15) node[above=-2bp]{$\B{i}^*_\com$};
\filldraw[line width=0bp](1.5625,-0.175)
 --(1.6625,-0.15)
 --(1.5625,-0.125) --cycle\dpicstop
\dpicdraw (1.125,-0.15)
 --(1.639594,-0.15)\dpicstop
\draw (1.39375,-0.15) node[above=-2bp]{$\B{i}^*_\diff$};
\filldraw[line width=0bp](2.3,0.125)
 --(2.4,0.15)
 --(2.3,0.175) --cycle\dpicstop
\dpicdraw (1.8625,0.15)
 --(2.377094,0.15)\dpicstop
\draw (2.13125,0.15) node[above=-2bp]{$\B{i}^\err_\com$};
\filldraw[line width=0bp](2.3,-0.175)
 --(2.4,-0.15)
 --(2.3,-0.125) --cycle\dpicstop
\dpicdraw (1.8625,-0.15)
 --(2.377094,-0.15)\dpicstop
\draw (2.13125,-0.15) node[above=-2bp]{$\B{i}^\err_\diff$};
\filldraw[line width=0bp](1.7375,0.35)
 --(1.7625,0.25)
 --(1.7875,0.35) --cycle\dpicstop
\dpicdraw (1.7625,0.55)
 --(1.7625,0.272906)\dpicstop
\draw (1.7625,0.55) node[above=-2bp]{$\B{i}_\com$};
\filldraw[line width=0bp](1.7875,-0.35)
 --(1.7625,-0.25)
 --(1.7375,-0.35) --cycle\dpicstop
\dpicdraw (1.7625,-0.55)
 --(1.7625,-0.272906)\dpicstop
\draw (1.7625,-0.55) node[below=-2bp]{$\B{i}_\diff$};
\filldraw[line width=0bp](3.725,0.125)
 --(3.825,0.15)
 --(3.725,0.175) --cycle\dpicstop
\dpicdraw (3.525,0.15)
 --(3.802094,0.15)\dpicstop
\draw (3.675,0.15) node[above right=-2bp]{$\B{u}_{\mathrm{I},abc}$};
\filldraw[line width=0bp](3.725,-0.175)
 --(3.825,-0.15)
 --(3.725,-0.125) --cycle\dpicstop
\dpicdraw (3.525,-0.15)
 --(3.802094,-0.15)\dpicstop
\draw (3.675,-0.15) node[above right=-2bp]{$\B{u}_{\mathrm{II},abc}$};
\dpicdraw[fill=black](0.37125,0.46) circle (0.007874in)\dpicstop
\dpicdraw (0.37125,0.46)
 --(0.717639,0.46)\dpicstop
\dpicdraw (0.712083,0.46)
 ..controls (0.712083,0.483012) and (0.730738,0.501667)
 ..(0.75375,0.501667)
 ..controls (0.776762,0.501667) and (0.795417,0.483012)
 ..(0.795417,0.46)\dpicstop
\dpicdraw (0.789861,0.46)
 --(1.726389,0.46)\dpicstop
\dpicdraw (1.720833,0.46)
 ..controls (1.720833,0.483012) and (1.739488,0.501667)
 ..(1.7625,0.501667)
 ..controls (1.785512,0.501667) and (1.804167,0.483012)
 ..(1.804167,0.46)\dpicstop
\dpicdraw (1.798611,0.46)
 --(2.77125,0.46)\dpicstop
\dpicdraw[line width=0.4bp](2.77125,0.46) circle (0.00109in)\dpicstop
\filldraw[line width=0bp](2.74625,0.35)
 --(2.77125,0.25)
 --(2.79625,0.35) --cycle\dpicstop
\dpicdraw (2.77125,0.46)
 --(2.77125,0.272906)\dpicstop
\dpicdraw[fill=black](0.75375,0.4) circle (0.007874in)\dpicstop
\dpicdraw (0.75375,0.4)
 --(1.726389,0.4)\dpicstop
\dpicdraw (1.720833,0.4)
 ..controls (1.720833,0.423012) and (1.739488,0.441667)
 ..(1.7625,0.441667)
 ..controls (1.785512,0.441667) and (1.804167,0.423012)
 ..(1.804167,0.4)\dpicstop
\dpicdraw (1.798611,0.4)
 --(2.735139,0.4)\dpicstop
\dpicdraw (2.729583,0.4)
 ..controls (2.729583,0.423012) and (2.748238,0.441667)
 ..(2.77125,0.441667)
 ..controls (2.794262,0.441667) and (2.812917,0.423012)
 ..(2.812917,0.4)\dpicstop
\dpicdraw (2.807361,0.4)
 --(3.15375,0.4)\dpicstop
\dpicdraw[line width=0.4bp](3.15375,0.4) circle (0.00109in)\dpicstop
\filldraw[line width=0bp](3.12875,0.35)
 --(3.15375,0.25)
 --(3.17875,0.35) --cycle\dpicstop
\dpicdraw (3.15375,0.4)
 --(3.15375,0.272906)\dpicstop
\draw (1.833211,0.220711) node[right=-2bp]{$-$};
\draw (1.833211,-0.220711) node[right=-2bp]{$-$};
\end{tikzpicture}%


==> figures/load.tex <==
\begin{tikzpicture}[scale=2.54]%
% dpic version 2021.04.10 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpicdraw[fill=black](0,0) circle (0.007874in)\dpicstop
\draw (0.01,0) node[above=-2bp]{$\B{v}_\mathrm{I}$};
\dpicdraw[fill=black](0,-0.5625) circle (0.007874in)\dpicstop
\draw (0.01,-0.5625) node[above=-2bp]{$\B{v}_\mathrm{II}$};
\dpicdraw (0,0)
 --(0.25,0)
 --(0.270833,0.041667)
 --(0.3125,-0.041667)
 --(0.354167,0.041667)
 --(0.395833,-0.041667)
 --(0.4375,0.041667)
 --(0.479167,-0.041667)
 --(0.5,0)
 --(0.75,0)\dpicstop
\draw (0.375,0.041667) node[above=-2bp]{$ R_s$};
\dpicdraw (0.75,0)
 --(1,0)\dpicstop
\dpicdraw[line width=0.4bp](1,0) circle (0.00109in)\dpicstop
\dpicdraw (1,0)
 ..controls (1,0.034375) and (1.014625,0.0625)
 ..(1.0325,0.0625)
 ..controls (1.050375,0.0625) and (1.065,0.042813)
 ..(1.065,0.01875)
 ..controls (1.065,-0.005313) and (1.05825,-0.025)
 ..(1.05,-0.025)
 ..controls (1.04175,-0.025) and (1.035,-0.005313)
 ..(1.035,0.01875)
 ..controls (1.035,0.042813) and (1.053,0.0625)
 ..(1.075,0.0625)
 ..controls (1.097,0.0625) and (1.115,0.042813)
 ..(1.115,0.01875)
 ..controls (1.115,-0.005313) and (1.10825,-0.025)
 ..(1.1,-0.025)
 ..controls (1.09175,-0.025) and (1.085,-0.005313)
 ..(1.085,0.01875)
 ..controls (1.085,0.042813) and (1.103,0.0625)
 ..(1.125,0.0625)
 ..controls (1.147,0.0625) and (1.165,0.042813)
 ..(1.165,0.01875)
 ..controls (1.165,-0.005313) and (1.15825,-0.025)
 ..(1.15,-0.025)
 ..controls (1.14175,-0.025) and (1.135,-0.005313)
 ..(1.135,0.01875)
 ..controls (1.135,0.042813) and (1.153,0.0625)
 ..(1.175,0.0625)
 ..controls (1.197,0.0625) and (1.215,0.042813)
 ..(1.215,0.01875)
 ..controls (1.215,-0.005313) and (1.20825,-0.025)
 ..(1.2,-0.025)
 ..controls (1.19175,-0.025) and (1.185,-0.005313)
 ..(1.185,0.01875)
 ..controls (1.185,0.042813) and (1.199625,0.0625)
 ..(1.2175,0.0625)
 ..controls (1.235375,0.0625) and (1.25,0.034375)
 ..(1.25,0)\dpicstop
\dpicdraw[line width=0.4bp](1.25,0) circle (0.00109in)\dpicstop
\dpicdraw (1.25,0)
 --(1.5,0)\dpicstop
\draw (1.125,0.0625) node[above=-2bp]{$ L_s$};
\filldraw (0.86,-0.02125)
 --(0.945,0)
 --(0.86,0.02125) --cycle\dpicstop
\dpicdraw (0.922094,0)
 --(0.86,0)\dpicstop
\draw (0.891047,0) node[above=-2bp]{$ \B{i}_\mathrm{I}$};
\dpicdraw[line width=0.4bp](1.5,0) circle (0.00109in)\dpicstop
\dpicdraw (0,-0.5625)
 --(0.25,-0.5625)
 --(0.270833,-0.520833)
 --(0.3125,-0.604167)
 --(0.354167,-0.520833)
 --(0.395833,-0.604167)
 --(0.4375,-0.520833)
 --(0.479167,-0.604167)
 --(0.5,-0.5625)
 --(0.75,-0.5625)\dpicstop
\draw (0.375,-0.520833) node[above=-2bp]{$ R_s$};
\dpicdraw (0.75,-0.5625)
 --(1,-0.5625)\dpicstop
\dpicdraw[line width=0.4bp](1,-0.5625) circle (0.00109in)\dpicstop
\dpicdraw (1,-0.5625)
 ..controls (1,-0.528125) and (1.014625,-0.5)
 ..(1.0325,-0.5)
 ..controls (1.050375,-0.5) and (1.065,-0.519687)
 ..(1.065,-0.54375)
 ..controls (1.065,-0.567813) and (1.05825,-0.5875)
 ..(1.05,-0.5875)
 ..controls (1.04175,-0.5875) and (1.035,-0.567813)
 ..(1.035,-0.54375)
 ..controls (1.035,-0.519687) and (1.053,-0.5)
 ..(1.075,-0.5)
 ..controls (1.097,-0.5) and (1.115,-0.519687)
 ..(1.115,-0.54375)
 ..controls (1.115,-0.567813) and (1.10825,-0.5875)
 ..(1.1,-0.5875)
 ..controls (1.09175,-0.5875) and (1.085,-0.567813)
 ..(1.085,-0.54375)
 ..controls (1.085,-0.519687) and (1.103,-0.5)
 ..(1.125,-0.5)
 ..controls (1.147,-0.5) and (1.165,-0.519687)
 ..(1.165,-0.54375)
 ..controls (1.165,-0.567813) and (1.15825,-0.5875)
 ..(1.15,-0.5875)
 ..controls (1.14175,-0.5875) and (1.135,-0.567813)
 ..(1.135,-0.54375)
 ..controls (1.135,-0.519687) and (1.153,-0.5)
 ..(1.175,-0.5)
 ..controls (1.197,-0.5) and (1.215,-0.519687)
 ..(1.215,-0.54375)
 ..controls (1.215,-0.567813) and (1.20825,-0.5875)
 ..(1.2,-0.5875)
 ..controls (1.19175,-0.5875) and (1.185,-0.567813)
 ..(1.185,-0.54375)
 ..controls (1.185,-0.519687) and (1.199625,-0.5)
 ..(1.2175,-0.5)
 ..controls (1.235375,-0.5) and (1.25,-0.528125)
 ..(1.25,-0.5625)\dpicstop
\dpicdraw[line width=0.4bp](1.25,-0.5625) circle (0.00109in)\dpicstop
\dpicdraw (1.25,-0.5625)
 --(1.5,-0.5625)\dpicstop
\draw (1.125,-0.5) node[above=-2bp]{$ L_s$};
\filldraw (0.86,-0.58375)
 --(0.945,-0.5625)
 --(0.86,-0.54125) --cycle\dpicstop
\dpicdraw (0.922094,-0.5625)
 --(0.86,-0.5625)\dpicstop
\draw (0.891047,-0.5625) node[above=-2bp]{$ \B{i}_\mathrm{II}$};
\dpicdraw[line width=0.4bp](1.5,-0.5625) circle (0.00109in)\dpicstop
\dpicdraw (1.5,0)
 --(1.5,-0.5625)\dpicstop
\dpicdraw (1.5,-0.28125)
 --(1.75,-0.28125)
 --(1.770833,-0.239583)
 --(1.8125,-0.322917)
 --(1.854167,-0.239583)
 --(1.895833,-0.322917)
 --(1.9375,-0.239583)
 --(1.979167,-0.322917)
 --(2,-0.28125)
 --(2.25,-0.28125)\dpicstop
\draw (1.875,-0.239583) node[above=-2bp]{$ R_p$};
\filldraw (2.055,-0.3025)
 --(2.14,-0.28125)
 --(2.055,-0.26) --cycle\dpicstop
\dpicdraw (2.117094,-0.28125)
 --(2.055,-0.28125)\dpicstop
\draw (2.086047,-0.28125) node[left=-4bp, above=0bp]{$ \B{i}_\mathrm{sum}$};
\dpicdraw (2.25,-0.28125)
 --(2.425,-0.28125)\dpicstop
\dpicdraw[line width=0.4bp](2.425,-0.28125) circle (0.00109in)\dpicstop
\dpicdraw (2.425,-0.28125)
 ..controls (2.425,-0.246875) and (2.439625,-0.21875)
 ..(2.4575,-0.21875)
 ..controls (2.475375,-0.21875) and (2.49,-0.238438)
 ..(2.49,-0.2625)
 ..controls (2.49,-0.286563) and (2.48325,-0.30625)
 ..(2.475,-0.30625)
 ..controls (2.46675,-0.30625) and (2.46,-0.286563)
 ..(2.46,-0.2625)
 ..controls (2.46,-0.238438) and (2.478,-0.21875)
 ..(2.5,-0.21875)
 ..controls (2.522,-0.21875) and (2.54,-0.238438)
 ..(2.54,-0.2625)
 ..controls (2.54,-0.286563) and (2.53325,-0.30625)
 ..(2.525,-0.30625)
 ..controls (2.51675,-0.30625) and (2.51,-0.286563)
 ..(2.51,-0.2625)
 ..controls (2.51,-0.238438) and (2.528,-0.21875)
 ..(2.55,-0.21875)
 ..controls (2.572,-0.21875) and (2.59,-0.238438)
 ..(2.59,-0.2625)
 ..controls (2.59,-0.286563) and (2.58325,-0.30625)
 ..(2.575,-0.30625)
 ..controls (2.56675,-0.30625) and (2.56,-0.286563)
 ..(2.56,-0.2625)
 ..controls (2.56,-0.238438) and (2.578,-0.21875)
 ..(2.6,-0.21875)
 ..controls (2.622,-0.21875) and (2.64,-0.238438)
 ..(2.64,-0.2625)
 ..controls (2.64,-0.286563) and (2.63325,-0.30625)
 ..(2.625,-0.30625)
 ..controls (2.61675,-0.30625) and (2.61,-0.286563)
 ..(2.61,-0.2625)
 ..controls (2.61,-0.238438) and (2.624625,-0.21875)
 ..(2.6425,-0.21875)
 ..controls (2.660375,-0.21875) and (2.675,-0.246875)
 ..(2.675,-0.28125)\dpicstop
\dpicdraw[line width=0.4bp](2.675,-0.28125) circle (0.00109in)\dpicstop
\dpicdraw (2.675,-0.28125)
 --(2.85,-0.28125)\dpicstop
\draw (2.55,-0.21875) node[above=-2bp]{$ L_p$};
\definecolor{lcspec}{rgb}{0.10000,0.70000,0.70000}%
\color[rgb]{0.10000,0.70000,0.70000}%
\global\let\dpiclidraw=\dpicdraw\global\let\dpicfidraw=\filldraw1
\definecolor{fcspec}{rgb}{0.10000,0.70000,0.70000}%

\color{black}\global\let\dpicdraw=\dpiclidraw%
\global\let\filldraw=\dpicfidraw
\dpicdraw[fill=black](2.85,-0.28125) circle (0.007874in)\dpicstop
\draw (2.86,-0.28125) node[above=-2bp]{$\B{v}_{\pcc}$};
\dpicdraw[fill=black](1.5,-0.28125) circle (0.007874in)\dpicstop
\end{tikzpicture}%


==> figures/mp3c1.tex <==
\begin{tikzpicture}[scale=2.54]%
% dpic version 2021.04.10 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\footnotesize
\dpicdraw (0.327778,0.008889) rectangle (0.702778,0.258889)\dpicstop
\draw (0.515278,0.133889) node{FF};
\dpicdraw[line width=1bp,draw=gray](0.340278,-0.003611)
 --(0.715278,-0.003611)
 --(0.715278,0.246389)\dpicstop
\dpicdraw (1.218056,-0.056389) rectangle (1.593056,0.343611)\dpicstop
\dpicdraw[line width=1bp,draw=gray](1.230556,-0.068889)
 --(1.605556,-0.068889)
 --(1.605556,0.331111)\dpicstop
\dpicdraw (1.218056,-0.056389)
 --(1.593056,0.343611)\dpicstop
\draw (1.330556,0.223611) node{$\dq$};
\draw (1.480556,0.063611) node{$\alpha\beta$};
\filldraw[line width=0bp](0.227778,0.108889)
 --(0.327778,0.133889)
 --(0.227778,0.158889) --cycle\dpicstop
\dpicdraw (0.027778,0.133889)
 --(0.304872,0.133889)\dpicstop
\draw (0.027778,0.133889) node[left=-2bp]{$\B{i}^{\rf}_{\com,\dq}$};
\filldraw[line width=0bp](1.118056,0.108889)
 --(1.218056,0.133889)
 --(1.118056,0.158889) --cycle\dpicstop
\dpicdraw (0.702778,0.133889)
 --(1.195149,0.133889)\dpicstop
\draw (0.960417,0.133889) node[above=-1bp]{$\B{v}_{\com,\dq}^{\rf}$};
\filldraw[line width=0bp](1.440278,-0.175833)
 --(1.415278,-0.075833)
 --(1.390278,-0.175833) --cycle\dpicstop
\dpicdraw (1.415278,-0.315833)
 --(1.415278,-0.098739)\dpicstop
\draw (1.415278,-0.315833) node[below=-2bp]{$\phi_{\mathrm{pcc}}$};
\dpicdraw (0.327778,-1.365556) rectangle (0.702778,-1.115556)\dpicstop
\draw (0.515278,-1.240556) node{FF};
\dpicdraw[line width=1bp,draw=gray](0.340278,-1.378056)
 --(0.715278,-1.378056)
 --(0.715278,-1.128056)\dpicstop
\dpicdraw (1.218056,-1.430833) rectangle (1.593056,-1.030833)\dpicstop
\dpicdraw[line width=1bp,draw=gray](1.230556,-1.443333)
 --(1.605556,-1.443333)
 --(1.605556,-1.043333)\dpicstop
\dpicdraw (1.218056,-1.430833)
 --(1.593056,-1.030833)\dpicstop
\draw (1.330556,-1.150833) node{$\dq$};
\draw (1.480556,-1.310833) node{$\alpha\beta$};
\filldraw[line width=0bp](0.227778,-1.265556)
 --(0.327778,-1.240556)
 --(0.227778,-1.215556) --cycle\dpicstop
\dpicdraw (0.027778,-1.240556)
 --(0.304872,-1.240556)\dpicstop
\draw (0.027778,-1.240556) node[left=-2bp]{$\B{i}^{\rf}_{\diff,\dq}$};
\filldraw[line width=0bp](1.118056,-1.265556)
 --(1.218056,-1.240556)
 --(1.118056,-1.215556) --cycle\dpicstop
\dpicdraw (0.702778,-1.240556)
 --(1.195149,-1.240556)\dpicstop
\draw (0.960417,-1.240556) node[above=-1bp]{$\B{v}_{\diff,\dq}^{\rf}$};
\filldraw[line width=0bp](1.440278,-1.550278)
 --(1.415278,-1.450278)
 --(1.390278,-1.550278) --cycle\dpicstop
\dpicdraw (1.415278,-1.690278)
 --(1.415278,-1.473184)\dpicstop
\draw (1.415278,-1.690278) node[below=-2bp]{$\phi_{\mathrm{pcc}}$};
\filldraw[line width=0bp](0.490278,0.358889)
 --(0.515278,0.258889)
 --(0.540278,0.358889) --cycle\dpicstop
\dpicdraw (0.515278,0.498889)
 --(0.515278,0.281795)\dpicstop
\draw (0.515278,0.378889) node[left=1bp]{$\B{v}_\mathrm{pcc,dq}$};
\dpicdraw[fill=white](2.165278,0.133889) circle (0.03937in)\dpicstop
\draw (2.165278,0.133889) node{$+$};
\dpicdraw[fill=white](1.925278,-1.240556) circle (0.03937in)\dpicstop
\draw (1.925278,-1.240556) node{$+$};
\dpicdraw (2.502778,0.033889) rectangle (2.727778,0.233889)\dpicstop
\draw (2.615278,0.133889) node{$\tfrac{1}{2}$};
\dpicdraw[line width=1bp,draw=gray](2.515278,0.021389)
 --(2.740278,0.021389)
 --(2.740278,0.221389)\dpicstop
\dpicdraw (2.502778,-1.340556) rectangle (2.727778,-1.140556)\dpicstop
\draw (2.615278,-1.240556) node{$\tfrac{1}{2}$};
\dpicdraw[line width=1bp,draw=gray](2.515278,-1.353056)
 --(2.740278,-1.353056)
 --(2.740278,-1.153056)\dpicstop
\dpicdraw (3.177778,-0.041111) rectangle (3.552778,0.308889)\dpicstop
\draw (3.365278,0.133889) node{$\angle$};
\dpicdraw[line width=1bp,draw=gray](3.190278,-0.053611)
 --(3.565278,-0.053611)
 --(3.565278,0.296389)\dpicstop
\dpicdraw (3.177778,-1.415556) rectangle (3.552778,-1.065556)\dpicstop
\draw (3.365278,-1.240556) node{$\angle$};
\dpicdraw[line width=1bp,draw=gray](3.190278,-1.428056)
 --(3.565278,-1.428056)
 --(3.565278,-1.078056)\dpicstop
\dpicdraw (3.177778,-0.461111) rectangle (3.552778,-0.111111)\dpicstop
\draw (3.365278,-0.286111) node{$||\cdot||$};
\dpicdraw[line width=1bp,draw=gray](3.190278,-0.473611)
 --(3.565278,-0.473611)
 --(3.565278,-0.123611)\dpicstop
\dpicdraw (3.177778,-0.995556) rectangle (3.552778,-0.645556)\dpicstop
\draw (3.365278,-0.820556) node{$||\cdot||$};
\dpicdraw[line width=1bp,draw=gray](3.190278,-1.008056)
 --(3.565278,-1.008056)
 --(3.565278,-0.658056)\dpicstop
\filldraw[line width=0bp](1.965278,0.108889)
 --(2.065278,0.133889)
 --(1.965278,0.158889) --cycle\dpicstop
\dpicdraw (1.6125,0.133889)
 --(2.042372,0.133889)\dpicstop
\filldraw[line width=0bp](2.402778,0.108889)
 --(2.502778,0.133889)
 --(2.402778,0.158889) --cycle\dpicstop
\dpicdraw (2.265278,0.133889)
 --(2.479872,0.133889)\dpicstop
\filldraw[line width=0bp](3.077778,0.108889)
 --(3.177778,0.133889)
 --(3.077778,0.158889) --cycle\dpicstop
\dpicdraw (2.727778,0.133889)
 --(3.154872,0.133889)\dpicstop
\draw (2.952778,0.133889) node[above=1bp]{$\B{v}_\mathrm{I}^{\rf}$};
\dpicdraw[fill=black](2.952778,0.133889) circle (0.007874in)\dpicstop
\dpicdraw (2.952778,0.133889)
 --(2.952778,-0.286111)\dpicstop
\filldraw[line width=0bp](3.077778,-0.311111)
 --(3.177778,-0.286111)
 --(3.077778,-0.261111) --cycle\dpicstop
\dpicdraw (2.952778,-0.286111)
 --(3.154872,-0.286111)\dpicstop
\dpicdraw[fill=black](1.925278,0.133889) circle (0.007874in)\dpicstop
\filldraw[line width=0bp](1.900278,-1.040556)
 --(1.925278,-1.140556)
 --(1.950278,-1.040556) --cycle\dpicstop
\dpicdraw (1.925278,0.133889)
 --(1.925278,-1.117649)\dpicstop
\filldraw[line width=0bp](1.725278,-1.265556)
 --(1.825278,-1.240556)
 --(1.725278,-1.215556) --cycle\dpicstop
\dpicdraw (1.6125,-1.240556)
 --(1.802372,-1.240556)\dpicstop
\dpicdraw[fill=black](1.658889,-1.240556) circle (0.007874in)\dpicstop
\dpicdraw (1.658889,-1.240556)
 --(1.658889,-0.553333)\dpicstop
\dpicdraw (1.658889,-0.553333)
 --(1.889167,-0.553333)\dpicstop
\dpicdraw (1.883611,-0.553333)
 ..controls (1.883611,-0.530321) and (1.902266,-0.511667)
 ..(1.925278,-0.511667)
 ..controls (1.94829,-0.511667) and (1.966944,-0.530321)
 ..(1.966944,-0.553333)\dpicstop
\dpicdraw (1.961389,-0.553333)
 --(2.165278,-0.553333)\dpicstop
\filldraw[line width=0bp](2.190278,-0.066111)
 --(2.165278,0.033889)
 --(2.140278,-0.066111) --cycle\dpicstop
\dpicdraw (2.165278,-0.553333)
 --(2.165278,0.010983)\dpicstop
\filldraw[line width=0bp](2.402778,-1.265556)
 --(2.502778,-1.240556)
 --(2.402778,-1.215556) --cycle\dpicstop
\dpicdraw (2.025278,-1.240556)
 --(2.479872,-1.240556)\dpicstop
\filldraw[line width=0bp](3.077778,-1.265556)
 --(3.177778,-1.240556)
 --(3.077778,-1.215556) --cycle\dpicstop
\dpicdraw (2.727778,-1.240556)
 --(3.154872,-1.240556)\dpicstop
\draw (2.952778,-1.240556) node[below=1bp]{$\B{v}_\mathrm{II}^{\rf}$};
\dpicdraw[fill=black](2.952778,-1.240556) circle (0.007874in)\dpicstop
\dpicdraw (2.952778,-1.240556)
 --(2.952778,-0.820556)\dpicstop
\filldraw[line width=0bp](3.077778,-0.845556)
 --(3.177778,-0.820556)
 --(3.077778,-0.795556) --cycle\dpicstop
\dpicdraw (2.952778,-0.820556)
 --(3.154872,-0.820556)\dpicstop
\filldraw[line width=0bp](3.692778,-0.311111)
 --(3.792778,-0.286111)
 --(3.692778,-0.261111) --cycle\dpicstop
\dpicdraw (3.552778,-0.286111)
 --(3.769872,-0.286111)\dpicstop
\filldraw[line width=0bp](3.692778,-0.845556)
 --(3.792778,-0.820556)
 --(3.692778,-0.795556) --cycle\dpicstop
\dpicdraw (3.552778,-0.820556)
 --(3.769872,-0.820556)\dpicstop
\dpicdraw (3.792778,-0.451111) rectangle (4.542778,0.298889)\dpicstop
\draw (4.167778,-0.076111) node{\shortstack{OPP look-up\\%
table}};
\dpicdraw[line width=1bp,draw=gray](3.805278,-0.463611)
 --(4.555278,-0.463611)
 --(4.555278,0.286389)\dpicstop
\dpicdraw (3.792778,-1.405556) rectangle (4.542778,-0.655556)\dpicstop
\draw (4.167778,-1.030556) node{\shortstack{OPP look-up\\%
table}};
\dpicdraw[line width=1bp,draw=gray](3.805278,-1.418056)
 --(4.555278,-1.418056)
 --(4.555278,-0.668056)\dpicstop
\filldraw[line width=0bp](4.682778,-0.101111)
 --(4.782778,-0.076111)
 --(4.682778,-0.051111) --cycle\dpicstop
\dpicdraw (4.542778,-0.076111)
 --(4.759872,-0.076111)\dpicstop
\filldraw[line width=0bp](4.682778,-1.055556)
 --(4.782778,-1.030556)
 --(4.682778,-1.005556) --cycle\dpicstop
\dpicdraw (4.542778,-1.030556)
 --(4.759872,-1.030556)\dpicstop
\dpicdraw (4.782778,-1.553333) rectangle (5.532778,0.446667)\dpicstop
\draw (5.157778,-0.553333) node{\shortstack{Current\\%
trajectory\\%
controller}};
\dpicdraw[line width=1bp,draw=gray](4.795278,-1.565833)
 --(5.545278,-1.565833)
 --(5.545278,0.434167)\dpicstop
\dpicdraw (3.365278,0.308889)
 --(3.365278,0.608889)\dpicstop
\dpicdraw[line width=0.4bp](3.365278,0.608889) circle (0.00109in)\dpicstop
\dpicdraw (3.365278,0.608889)
 --(4.932778,0.608889)\dpicstop
\dpicdraw[line width=0.4bp](4.932778,0.608889) circle (0.00109in)\dpicstop
\filldraw[line width=0bp](4.907778,0.546667)
 --(4.932778,0.446667)
 --(4.957778,0.546667) --cycle\dpicstop
\dpicdraw (4.932778,0.608889)
 --(4.932778,0.469573)\dpicstop
\draw (4.149028,0.608889) node[above=1bp]{$\theta_\mathrm{I}$};
\filldraw[line width=0bp](5.132778,0.546667)
 --(5.157778,0.446667)
 --(5.182778,0.546667) --cycle\dpicstop
\dpicdraw (5.157778,0.746667)
 --(5.157778,0.469573)\dpicstop
\draw (5.157778,0.746667) node[above=-2bp]{$\B{v}_{\mathrm{pcc}}$};
\dpicdraw (3.365278,-1.415556)
 --(3.365278,-1.715556)\dpicstop
\dpicdraw[line width=0.4bp](3.365278,-1.715556) circle (0.00109in)\dpicstop
\dpicdraw (3.365278,-1.715556)
 --(4.932778,-1.715556)\dpicstop
\filldraw[line width=0bp](4.957778,-1.653333)
 --(4.932778,-1.553333)
 --(4.907778,-1.653333) --cycle\dpicstop
\dpicdraw (4.932778,-1.715556)
 --(4.932778,-1.576239)\dpicstop
\draw (4.149028,-1.715556) node[above=1bp]{$\theta_\mathrm{II}$};
\filldraw[line width=0bp](5.182778,-1.653333)
 --(5.157778,-1.553333)
 --(5.132778,-1.653333) --cycle\dpicstop
\dpicdraw (5.157778,-1.853333)
 --(5.157778,-1.576239)\dpicstop
\draw (5.157778,-1.853333) node[below=-2bp]{$\B{i}_{\com}$};
\filldraw[line width=0bp](5.407778,-1.653333)
 --(5.382778,-1.553333)
 --(5.357778,-1.653333) --cycle\dpicstop
\dpicdraw (5.382778,-1.853333)
 --(5.382778,-1.576239)\dpicstop
\draw (5.382778,-1.853333) node[below=-2bp]{$\B{i}_{\diff}$};
\filldraw[line width=0bp](5.672778,-0.238333)
 --(5.772778,-0.213333)
 --(5.672778,-0.188333) --cycle\dpicstop
\dpicdraw (5.532778,-0.213333)
 --(5.749872,-0.213333)\dpicstop
\draw (5.652778,-0.213333) node[above right=-2bp]{$\B{u}_{\mathrm{I},abc}$};
\filldraw[line width=0bp](5.672778,-0.918333)
 --(5.772778,-0.893333)
 --(5.672778,-0.868333) --cycle\dpicstop
\dpicdraw (5.532778,-0.893333)
 --(5.749872,-0.893333)\dpicstop
\draw (5.652778,-0.893333) node[above right=-2bp]{$\B{u}_{\mathrm{II},abc}$};
\draw (1.854567,-1.311266) node[left=-2bp]{$-$};
\end{tikzpicture}%

